Reverse Neighbor Sliding and Order Selection for Efficient Multi-Proximity Graph Merging

Approximate k Nearest Neighbor (AKNN) search in high-dimensional space is a foundational problem in vector databases with widespread applications. Among the numerous AKNN indexes, Proximity Graph-based indexes achieve state-of-the-art search efficiency across various benchmarks. In many real-world scenarios, datasets are maintained as multiple segment-level graph indexes to support continuous writes and segment management. However, these fragmented indexes complicate maintenance and degrade search efficiency, making fast graph index merging essential. In this paper, we focus on the efficient merging of multiple existing graph indexes into a single one. To achieve this, we propose a Reverse Neighbor Sliding Merge (RNSM) that exploits structural information to boost merging efficiency. We further propose Merge Order Selection (MOS) to minimize total merge cost across multiple indexes by eliminating redundant operations. Experiments show that our approach yields up to a 3.86x speedup over existing index merge methods and a 9.92x speedup over index reconstruction, while maintaining comparable search performance. Moreover, our method scales to merging up to 50 sub-indexes on datasets of 100 million vectors, maintaining consistent speedups.

==> figures/Applicability.tex <==
\begin{figure}[!htbp]
\centering
\begin{small}

% 全局图例
\begin{tikzpicture}
\begin{customlegend}[legend columns=3,
legend entries={NSG-$\CM$,NSG-$\RNSM$, SSG-$\CM$, SSG-$\RNSM$, $\tau$-MNG-$\CM$, $\tau$-NMG-$\RNSM$},
legend style={at={(0.5,1.15)},anchor=north,draw=none,font=\scriptsize,column sep=0.2cm}]
\addlegendimage{line width=0.2mm,color=violate,mark=o,mark size=0.5mm}
\addlegendimage{line width=0.2mm,color=amaranth,mark=triangle,mark size=0.5mm}
\addlegendimage{line width=0.2mm,color=navy,mark=square,mark size=0.5mm}
\addlegendimage{line width=0.2mm,color=amber,mark=pentagon,mark size=0.5mm}
\addlegendimage{line width=0.2mm,color=blue,mark=diamond,mark size=0.5mm}
\addlegendimage{line width=0.2mm,color=forestgreen,mark=star,mark size=0.5mm}
\end{customlegend}
\end{tikzpicture}
\\[-\lineskip]

% ======================
% 第1行：6个 recall@10 - QPS 曲线图
% ======================
\subfloat[SIFT1M]{\vspace{-2mm}
\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.60,
    width=\columnwidth/2.60,
    xlabel=recall@10, xlabel style={yshift=+8pt},
    ylabel=Query Per Second, ylabel style={yshift=-20pt},
    label style={font=\scriptsize},
    tick label style={font=\scriptsize},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
]
%NSG-NM
\addplot[line width=0.2mm,color=violate,mark=o,mark size=0.5mm]
plot coordinates {
(0.85495, 56889.6)
(0.9086, 44959.9)
(0.9384, 40998.0)
(0.95605, 35032.2)
(0.96688, 30810.3)
(0.97512, 27473.4)
(0.98069, 24712.2)
(0.9847, 22642.5)
(0.98728, 20704.0)
};
%NSG-RNSM
\addplot[line width=0.2mm,color=amaranth,mark=triangle,mark size=0.5mm]
plot coordinates {
(0.83684, 57928.4)
(0.89562, 45913.5)
(0.9287, 41361.6)
(0.94873, 35203.9)
(0.96136, 30197.0)
(0.97023, 27517.4)
(0.97659, 24752.9)
(0.98145, 22538.8)
(0.98445, 19151.8)
};
%SSG-NM
\addplot[line width=0.2mm,color=navy,mark=square,mark size=0.5mm]
plot coordinates {
(0.7865, 69015.6)
(0.8532, 64948.3)
(0.88979, 47683.1)
(0.91533, 46812.2)
(0.93245, 41195.8)
(0.94523, 36816.5)
(0.95462, 31769.3)
(0.96161, 30234.8)
(0.96716, 27460.9)
};
%SSG-RNSM
\addplot[line width=0.2mm,color=amber,mark=pentagon,mark size=0.5mm]
plot coordinates {
(0.83929, 63365.0)
(0.88117, 55347.7)
(0.90815, 46666.6)
(0.92706, 41462.0)
(0.94064, 35615.6)
(0.95168, 32401.7)
(0.96541, 27537.1)
};
%MNG-NM
\addplot[line width=0.2mm,color=blue,mark=diamond,mark size=0.5mm]
plot coordinates {
(0.85447, 58066.4)
(0.90835, 36308.1)
(0.93821, 35638.5)
(0.95566, 35517.9)
(0.96731, 29470.0)
(0.97516, 27921.3)
(0.98039, 24862.7)
(0.98458, 22305.1)
(0.98743, 20761.4)
};
%MNG-RNSM
\addplot[line width=0.2mm,color=forestgreen,mark=star,mark size=0.5mm]
plot coordinates {
(0.83353, 59226.3)
(0.89463, 49687.7)
(0.92716, 42305.9)
(0.9477, 35918.8)
(0.96075, 31316.3)
(0.96957, 27917.9)
(0.97597, 25133.2)
(0.98114, 22935.8)
(0.98411, 12327.3)
};
\end{axis}
\end{tikzpicture}}
%
\subfloat[DEEP1M]{\vspace{-2mm}
\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.60,
    width=\columnwidth/2.60,
    xlabel=recall@10, xlabel style={yshift=+8pt},
    ylabel=Query Per Second, ylabel style={yshift=-20pt},
    label style={font=\scriptsize},
    tick label style={font=\scriptsize},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
]
%NSG-NM
\addplot[line width=0.2mm,color=violate,mark=o,mark size=0.5mm]
plot coordinates {
(0.8382, 26638.8)
(0.893, 22762.4)
(0.9198, 19879.6)
(0.9414, 17474.3)
(0.9543, 15627.6)
(0.9653, 14062.5)
(0.9719, 12898.6)
(0.9765, 11935.7)
(0.9795, 11390.2)
};
%NSG-RNSM
\addplot[line width=0.2mm,color=amaranth,mark=triangle,mark size=0.5mm]
plot coordinates {
(0.8161, 27577.8)
(0.8805, 22912.3)
(0.9131, 19975.6)
(0.9352, 17551.1)
(0.9494, 15483.6)
(0.9599, 14444.5)
(0.9682, 12662.6)
(0.9733, 11867.9)
(0.9773, 10900.9)
};
%SSG-NM
\addplot[line width=0.2mm,color=navy,mark=square,mark size=0.5mm]
plot coordinates {
(0.7805, 36401.5)
(0.8448, 31460.0)
(0.8822, 28944.8)
(0.9072, 24267.8)
(0.9238, 20989.3)
(0.9349, 20233.9)
(0.944, 19098.9)
(0.9504, 17102.2)
(0.9546, 15658.7)
};
%SSG-RNSM
\addplot[line width=0.2mm,color=amber,mark=pentagon,mark size=0.5mm]
plot coordinates {
(0.7587, 36141.9)
(0.8301, 33843.8)
(0.8703, 27185.2)
(0.8989, 23099.9)
(0.9176, 20786.1)
(0.9333, 18899.3)
(0.9443, 18700.6)
(0.9508, 16998.0)
(0.9576, 15598.6)
};
%MNG-NM
\addplot[line width=0.2mm,color=blue,mark=diamond,mark size=0.5mm]
plot coordinates {
(0.8292, 32703.8)
(0.8911, 23015.4)
(0.9179, 21183.2)
(0.9366, 20372.2)
(0.9504, 14966.2)
(0.9606, 15716.2)
(0.9688, 13217.5)
(0.9736, 12651.8)
(0.9781, 11747.6)
};
%MNG-RNSM
\addplot[line width=0.2mm,color=forestgreen,mark=star,mark size=0.5mm]
plot coordinates {
(0.816, 34415.3)
(0.8747, 25202.2)
(0.9091, 22758.7)
(0.9343, 20388.3)
(0.9472, 17467.3)
(0.9571, 15810.5)
(0.9666, 13229.1)
(0.972, 12994.6)
(0.977, 11905.4)
};
\end{axis}
\end{tikzpicture}}\hspace{1mm}
%
\subfloat[GIST1M]{\vspace{-2mm}
\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.60,
    width=\columnwidth/2.60,
    xlabel=recall@10, xlabel style={yshift=+8pt},
    ylabel=Query Per Second, ylabel style={yshift=-20pt},
    label style={font=\scriptsize},
    tick label style={font=\scriptsize},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
]
%NSG-NM
\addplot[line width=0.2mm,color=violate,mark=o,mark size=0.5mm]
plot coordinates {
(0.8679, 2779.2)
(0.8892, 2617.4)
(0.903, 2416.8)
(0.9146, 2237.0)
(0.9241, 2033.2)
(0.933, 1789.4)
(0.9402, 1648.5)
(0.9467, 1520.5)
(0.9521, 1521.1)
(0.9559, 1341.0)
};
%NSG-RNSM
\addplot[line width=0.2mm,color=amaranth,mark=triangle,mark size=0.5mm]
plot coordinates {
(0.8452, 2955.7)
(0.8693, 2748.0)
(0.8877, 2513.2)
(0.9021, 2209.1)
(0.9132, 1989.5)
(0.9241, 1921.9)
(0.9331, 1772.0)
(0.9397, 1658.0)
(0.9455, 1555.8)
(0.9513, 1466.6)
};
%SSG-NM
\addplot[line width=0.2mm,color=navy,mark=square,mark size=0.5mm]
plot coordinates {
(0.87, 3087.0)
(0.8903, 2752.7)
(0.9057, 2466.1)
(0.9189, 2226.7)
(0.9297, 2056.6)
(0.9369, 1773.9)
(0.9445, 1763.8)
(0.9498, 1578.7)
(0.9533, 1536.1)
(0.9575, 1287.3)
};
%SSG-RNSM
\addplot[line width=0.2mm,color=amber,mark=pentagon,mark size=0.5mm]
plot coordinates {
(0.8589, 3074.7)
(0.8818, 2783.6)
(0.9018, 2402.4)
(0.9142, 2193.1)
(0.924, 2002.2)
(0.9343, 1857.0)
(0.9412, 1722.0)
(0.9456, 1605.0)
(0.952, 1572.9)
(0.9564, 1421.9)
};
%MNG-NM
\addplot[line width=0.2mm,color=blue,mark=diamond,mark size=0.5mm]
plot coordinates {
(0.8649, 3165.1)
(0.8864, 2817.8)
(0.898, 2498.6)
(0.9105, 2188.8)
(0.9217, 2074.2)
(0.9324, 1912.6)
(0.9407, 1785.3)
(0.9458, 1673.4)
(0.9502, 1368.3)
(0.9547, 1466.8)
};
%MNG-RNSM
\addplot[line width=0.2mm,color=forestgreen,mark=star,mark size=0.5mm]
plot coordinates {
(0.8442, 3161.7)
(0.867, 2810.9)
(0.885, 2530.6)
(0.9012, 2291.0)
(0.9133, 2181.1)
(0.9252, 1923.3)
(0.9319, 1794.8)
(0.9394, 1674.1)
(0.9466, 1565.9)
(0.9513, 1479.2)
};
\end{axis}
\end{tikzpicture}}\hspace{1mm}
%
\subfloat[IMAGE1M]{\vspace{-2mm}
\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.60,
    width=\columnwidth/2.60,
    xlabel=recall@10, xlabel style={yshift=+8pt},
    ylabel=Query Per Second, ylabel style={yshift=-20pt},
    label style={font=\scriptsize},
    tick label style={font=\scriptsize},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
]
%NSG-NM
\addplot[line width=0.2mm,color=violate,mark=o,mark size=0.5mm]
plot coordinates {
(0.96361, 19847.6)
(0.98139, 14687.7)
(0.98738, 12448.3)
(0.99172, 10596.3)
(0.99272, 9807.6)
(0.99436, 8723.4)
(0.9956, 8023.0)
(0.99609, 7146.9)
(0.99656, 6744.8)
};
%NSG-RNSM
\addplot[line width=0.2mm,color=amaranth,mark=triangle,mark size=0.5mm]
plot coordinates {
(0.95154, 19631.3)
(0.97545, 15726.3)
(0.98515, 12683.7)
(0.98892, 11686.9)
(0.99178, 10464.3)
(0.99362, 9246.0)
(0.99483, 7834.1)
(0.99523, 7609.7)
(0.99592, 6956.7)
};
%SSG-NM
\addplot[line width=0.2mm,color=navy,mark=square,mark size=0.5mm]
plot coordinates {
(0.94449, 22993.5)
(0.96981, 18880.2)
(0.9804, 16095.6)
(0.98634, 13610.3)
(0.98948, 12213.3)
(0.99165, 10862.2)
(0.99288, 10490.8)
(0.99421, 9188.7)
(0.99441, 9901.9)
};
%SSG-RNSM
\addplot[line width=0.2mm,color=amber,mark=pentagon,mark size=0.5mm]
plot coordinates {
(0.927, 24028.6)
(0.95996, 19623.6)
(0.97463, 16764.2)
(0.98284, 14446.8)
(0.98632, 12729.3)
(0.98991, 11252.7)
(0.99193, 9632.2)
(0.99245, 9796.8)
(0.99386, 9133.9)
};
%MNG-NM
\addplot[line width=0.2mm,color=blue,mark=diamond,mark size=0.5mm]
plot coordinates {
(0.96406, 18223.9)
(0.98148, 13899.0)
(0.98756, 11651.0)
(0.99127, 10270.4)
(0.99279, 8969.1)
(0.99438, 8167.4)
(0.99555, 7557.8)
(0.99593, 6868.7)
(0.99618, 6324.2)
};
%MNG-RNSM
\addplot[line width=0.2mm,color=forestgreen,mark=star,mark size=0.5mm]
plot coordinates {
(0.95214, 20901.2)
(0.97608, 15610.0)
(0.98422, 12793.4)
(0.98901, 11015.6)
(0.99397, 8453.9)
(0.99472, 7592.8)
(0.99556, 7171.9)
(0.99609, 6499.3)
};
\end{axis}
\end{tikzpicture}}\hspace{1mm}
%
\subfloat[ANTON1M]{\vspace{-2mm}
\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.60,
    width=\columnwidth/2.60,
    xlabel=recall@10, xlabel style={yshift=+8pt},
    ylabel=Query Per Second, ylabel style={yshift=-20pt},
    label style={font=\scriptsize},
    tick label style={font=\scriptsize},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
]
%NSG-NM
\addplot[line width=0.2mm,color=violate,mark=o,mark size=0.5mm]
plot coordinates {
(0.9155, 6775.8)
(0.9488, 5608.8)
(0.9589, 4623.5)
(0.9707, 3986.8)
(0.9731, 3184.4)
(0.9786, 3024.1)
(0.9837, 2498.0)
(0.9847, 2493.3)
(0.9851, 2354.3)
};
%NSG-RNSM
\addplot[line width=0.2mm,color=amaranth,mark=triangle,mark size=0.5mm]
plot coordinates {
(0.904, 6711.3)
(0.9424, 5674.9)
(0.958, 4627.6)
(0.9652, 3855.4)
(0.9752, 3453.4)
(0.9772, 3095.9)
(0.9803, 2772.6)
(0.9839, 2537.6)
(0.9856, 1937.4)
};
%SSG-NM
\addplot[line width=0.2mm,color=navy,mark=square,mark size=0.5mm]
plot coordinates {
(0.8851, 9815.6)
(0.9229, 7592.5)
(0.9463, 6102.2)
(0.9579, 5714.0)
(0.97, 4443.5)
(0.9773, 4022.9)
(0.9775, 3713.1)
(0.9817, 3047.7)
};
%SSG-RNSM
\addplot[line width=0.2mm,color=amber,mark=pentagon,mark size=0.5mm]
plot coordinates {
(0.8746, 10267.1)
(0.9151, 8088.2)
(0.9375, 6412.6)
(0.9537, 5844.0)
(0.9588, 4829.9)
(0.9678, 4577.9)
(0.9731, 4092.5)
(0.9745, 3755.4)
(0.9764, 3459.6)
};
%MNG-NM
\addplot[line width=0.2mm,color=blue,mark=diamond,mark size=0.5mm]
plot coordinates {
(0.9106, 7355.6)
(0.9401, 5601.1)
(0.9569, 4582.0)
(0.9641, 3935.5)
(0.9658, 3430.0)
(0.9768, 3101.2)
(0.9806, 2063.3)
(0.9823, 2115.3)
(0.9829, 2357.4)
};
%MNG-RNSM
\addplot[line width=0.2mm,color=forestgreen,mark=star,mark size=0.5mm]
plot coordinates {
(0.9039, 6781.2)
(0.9387, 5458.8)
(0.957, 4749.2)
(0.9644, 4055.0)
(0.9705, 3474.1)
(0.9782, 2458.2)
(0.9798, 2530.4)
(0.9815, 2845.4)
(0.9818, 2366.0)
};
\end{axis}
\end{tikzpicture}}\hspace{1mm}
%
\subfloat[MARCO1M]{\vspace{-2mm}
\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.60,
    width=\columnwidth/2.60,
    xlabel=recall@10, xlabel style={yshift=+8pt},
    ylabel=Query Per Second, ylabel style={yshift=-20pt},
    label style={font=\scriptsize},
    tick label style={font=\scriptsize},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
]
%NSG-NM
\addplot[line width=0.2mm,color=violate,mark=o,mark size=0.5mm]
plot coordinates {
(0.9098, 7012.1)
(0.9399, 5482.4)
(0.9642, 4509.3)
(0.9758, 3881.8)
(0.9831, 3332.9)
(0.9874, 2919.3)
(0.9888, 2674.1)
(0.9906, 2442.3)
(0.9929, 2240.1)
};
%NSG-RNSM
\addplot[line width=0.2mm,color=amaranth,mark=triangle,mark size=0.5mm]
plot coordinates {
(0.8869, 7229.9)
(0.9361, 5507.0)
(0.9577, 4549.9)
(0.97, 3704.5)
(0.9788, 3401.2)
(0.9837, 2883.6)
(0.9876, 2675.4)
(0.9907, 2386.3)
(0.9925, 2200.0)
};
%SSG-NM
\addplot[line width=0.2mm,color=navy,mark=square,mark size=0.5mm]
plot coordinates {
(0.8683, 10063.1)
(0.9151, 7895.9)
(0.9373, 5982.0)
(0.9585, 5799.4)
(0.9695, 4702.6)
(0.9738, 4510.5)
(0.979, 4038.9)
(0.9806, 3708.8)
(0.9853, 3348.1)
};
%SSG-RNSM
\addplot[line width=0.2mm,color=amber,mark=pentagon,mark size=0.5mm]
plot coordinates {
(0.8468, 10114.6)
(0.8976, 8095.2)
(0.9256, 7001.7)
(0.9412, 5534.9)
(0.958, 5144.1)
(0.965, 4652.0)
(0.9724, 3761.3)
(0.9804, 3797.9)
(0.9814, 3400.8)
};
%MNG-NM
\addplot[line width=0.2mm,color=blue,mark=diamond,mark size=0.5mm]
plot coordinates {
(0.9035, 5598.8)
(0.9366, 5410.8)
(0.9587, 4489.6)
(0.9662, 3842.1)
(0.9788, 3376.5)
(0.9839, 2951.6)
(0.9871, 2165.2)
(0.9898, 2461.7)
(0.9924, 2209.9)
};
%MNG-RNSM
\addplot[line width=0.2mm,color=forestgreen,mark=star,mark size=0.5mm]
plot coordinates {
(0.8855, 7357.6)
(0.9246, 5474.9)
(0.9492, 4627.8)
(0.9678, 3706.6)
(0.9761, 3332.3)
(0.9818, 2956.4)
(0.9846, 2662.2)
(0.9881, 2454.7)
(0.9906, 2235.1)
};
\end{axis}
\end{tikzpicture}}\hspace{1mm}

\vspace{2mm}

\vgap
\caption{Recall@10-QPS Tradeoff of Different Methods}
\vgap
\label{fig:applicability}
\end{small}
\end{figure}

==> figures/NDC-dist.tex <==
\begin{figure}[!t]
\centering
\begin{small}

\begin{tikzpicture}
\begin{customlegend}[legend columns=4,
% legend entries={Separated, Complete},
legend style={at={(0.5,1.15)},anchor=north,draw=none,font=\scriptsize,column sep=0.3cm}]
% \addlegendimage{line width=0.2mm,color=violate,mark=o,mark size=0.8mm}
\end{customlegend}
\end{tikzpicture}
\\[-\lineskip]

\subfloat[IMAGENET1M]{\vspace{-2mm}
\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=3.0cm,
    width=\columnwidth/2.00,
    xlabel={$\delta(x_i,x_j)$},
    ylabel=NDC, ylabel style={yshift=-15pt}, 
    label style={font=\scriptsize},
    tick label style={font=\scriptsize},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    smooth,xlabel style={inner sep=0pt, yshift=4pt},
]
% NaiveMerge
\addplot[line width=0.3mm,color=violate,smooth]
plot coordinates {
(64.30,139.92)
(104.92,156.94)
(152.30,161.50)
(172.61,175.27)
(179.38,183.17)
(192.91,179.90)
(199.68,180.82)
(215.76,184.17)
(224.22,189.78)
(232.68,196.54)
(249.60,211.99)
(258.06,214.34)
(266.52,211.55)
(274.99,224.20)
(283.45,230.15)
(321.52,232.46)
(327.44,263.59)
(329.14,290.02)
(330.83,306.98)
(332.52,329.13)
(335.91,355.32)
(337.60,447.84)
};
\draw[red,dashed,line width=0.8pt]
    ({axis cs:242.8620,0} |- {rel axis cs:0,0}) --
    ({axis cs:242.8620,0} |- {rel axis cs:0,1});
\end{axis}
\end{tikzpicture}}\hspace{2mm}
\subfloat[DEEP10M]{\vspace{-2mm}
\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=3.0cm,
    width=\columnwidth/2.00,
    xlabel={$\delta(x_i,x_j)$},
    ylabel=NDC, ylabel style={yshift=-15pt},
    label style={font=\scriptsize},
    tick label style={font=\scriptsize},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    smooth,xlabel style={inner sep=0pt, yshift=4pt},
]
% NaiveMerge
\addplot[line width=0.3mm,color=violate,smooth]
plot coordinates {
(0.10,79.00)
(0.16,300.33)
(0.22,296.07)
(0.28,392.92)
(0.34,414.85)
(0.40,407.42)
(0.46,372.62)
(0.52,476.79)
(0.55,513.83)
(0.58,606.89)
(0.61,626.28)
(0.64,657.11)
(0.67,629.63)
(0.70,722.28)
(1.10,999.09)
(1.13,1106.60)
(1.16,1471.70)
(1.25,1898.91)
(1.27,2160.85)
(1.29,2217.85)
(1.31,2657.59)
(1.33,7213.67)
(1.35,7699.70)
};
\draw[red,dashed,line width=0.8pt]
    ({axis cs:0.8607,0} |- {rel axis cs:0,0}) --
    ({axis cs:0.8607,0} |- {rel axis cs:0,1});
\end{axis}
\end{tikzpicture}}\hspace{2mm}



\vgap
\caption{Verification of Distance Cost Model. In datasets IMAGENET1M and DEEP10M, the cost of sliding from $x_i$ to $x_j$ is linear to the distance when $x_i$ and $x_j$ are close\cite{SimJoin-xie-POM-2025}. The red dashed lines mark the 95th percentile distance of the top-500 nearest neighbors in each dataset.}
\vgap
\label{fig:ndc-dist}
\end{small}
\end{figure}

==> figures/OB1.tex <==
\begin{figure}[!t]
\centering
\begin{small}

% 全局图例（两方法）
\begin{tikzpicture}
\begin{customlegend}[legend columns=3,
legend entries={Rebuild, $\CM_{k=200}$, $\CM_{k=1}$, $\CM_{k=5}$, $\CM_{k=10}$, $\CM_{k=50}$},
legend style={at={(0.5,1)},anchor=south,draw=none,font=\scriptsize,column sep=0.3cm, yshift=-10pt}]
% 替换颜色
\addlegendimage{line width=0.2mm,color=violate,mark=o,mark size=0.5mm}
\addlegendimage{line width=0.2mm,color=amaranth,mark=triangle,mark size=0.5mm}
\addlegendimage{line width=0.2mm,color=navy,mark=square,mark size=0.5mm}
\addlegendimage{line width=0.2mm,color=amber,mark=pentagon,mark size=0.5mm}
\addlegendimage{line width=0.2mm,color=blue,mark=diamond,mark size=0.5mm}
\addlegendimage{line width=0.2mm,color=forestgreen,mark=star,mark size=0.5mm}
\end{customlegend}
\end{tikzpicture}
%\\[-15pt]
\vspace*{-2mm}

\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=3.0cm,
    width=\columnwidth/2.10,
    xlabel=recall@1, xmin=0.90, xmax=1.0,
    ylabel=Query Per Second, ylabel style={yshift=-15pt}, 
    label style={font=\scriptsize},
    tick label style={font=\scriptsize},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,xlabel style={inner sep=0pt, yshift=4pt},
]
% buildasone
\addplot[line width=0.2mm,color=violet,mark=o,mark size=0.5mm]
plot coordinates {
(0.9235, 2716.5)
(0.9539, 2107.5)
(0.9679, 1749.6)
(0.9761, 1483.8)
(0.9801, 1282.2)
(0.9822, 1158.0)
(0.9842, 1025.5)
(0.9845, 938.2)
(0.9861, 873.7)
(0.9864, 809.3)
(0.9865, 700.4)
(0.9867, 658.8)
(0.9868, 622.6)
(0.9869, 746.1)
};
% merge
\addplot[line width=0.2mm,color=amaranth,mark=triangle,mark size=0.5mm]
plot coordinates {
(0.8952, 2992.0)
(0.9346, 2375.7)
(0.9555, 1941.2)
(0.9664, 1640.9)
(0.974, 1421.1)
(0.9791, 1262.1)
(0.9831, 1154.9)
(0.9853, 1030.4)
(0.9861, 957.9)
(0.9878, 884.6)
(0.9883, 827.6)
(0.9884, 777.4)
(0.989, 729.9)
(0.9895, 676.7)
};
% 1
\addplot[line width=0.2mm,color=navy,mark=square,mark size=0.5mm]
plot coordinates {
(0.9081, 2608.0)
(0.9347, 2136.2)
(0.9529, 1814.2)
(0.9642, 1580.8)
(0.971, 1401.0)
(0.9752, 1264.9)
(0.9786, 1156.2)
(0.9812, 1051.6)
(0.983, 973.3)
(0.9859, 913.3)
(0.9864, 844.4)
(0.9881, 793.6)
(0.9882, 748.1)
};
% 5
\addplot[line width=0.2mm,color=amber,mark=pentagon,mark size=0.5mm]
plot coordinates {
(0.9249, 2675.4)
(0.9488, 2203.2)
(0.9622, 1877.2)
(0.9705, 1654.6)
(0.9763, 1467.8)
(0.9801, 1289.2)
(0.9838, 1200.8)
(0.986, 1100.8)
(0.9869, 1008.4)
(0.9891, 945.2)
(0.9894, 874.8)
(0.9897, 821.6)
(0.9897, 775.6)
};
% 10
\addplot[line width=0.2mm,color=blue,mark=diamond,mark size=0.5mm]
plot coordinates {
(0.8877, 3365.6)
(0.9528, 2185.2)
(0.964, 1874.9)
(0.9734, 1630.2)
(0.9777, 1457.1)
(0.9821, 1092.1)
(0.9835, 1175.3)
(0.9858, 1088.0)
(0.9864, 991.4)
(0.9873, 865.8)
(0.9875, 927.7)
(0.9883, 810.3)
(0.9891, 764.0)
};
% 50
\addplot[line width=0.2mm,color=forestgreen,mark=star,mark size=0.5mm]
plot coordinates {
(0.9081, 3208.7)
(0.9409, 2525.6)
(0.9584, 2076.8)
(0.9707, 1735.3)
(0.9784, 1526.8)
(0.9828, 1366.4)
(0.9853, 1235.6)
(0.9869, 1112.5)
(0.9877, 1014.7)
(0.9892, 949.7)
(0.9898, 814.9)
(0.9902, 766.3)
(0.9903, 872.3)
(0.9906, 736.6)
};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=3.0cm,
    width=\columnwidth/2.10,
    xlabel=recall@10, xmin=0.90, xmax=1.0, 
    ylabel=Query Per Second, ylabel style={yshift=-15pt}, 
    label style={font=\scriptsize},
    tick label style={font=\scriptsize},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,xlabel style={inner sep=0pt, yshift=4pt},
]
% buildasone
\addplot[line width=0.2mm,color=violet,mark=o,mark size=0.5mm]
plot coordinates {
(0.76755, 19161.6)
(0.8811, 12573.9)
(0.92757, 9334.5)
(0.95138, 7556.3)
(0.96534, 6311.6)
(0.97363, 5457.6)
(0.97918, 4739.2)
(0.983, 4226.8)
(0.98544, 3830.1)
(0.98714, 3456.2)
(0.98844, 3224.6)
(0.98943, 2994.0)
(0.99007, 2758.7)
(0.99077, 2603.2)
(0.99127, 2443.0)
};
% merge
\addplot[line width=0.2mm,color=amaranth,mark=triangle,mark size=0.5mm]
plot coordinates {
(0.77005, 20327.4)
(0.88946, 13236.1)
(0.93593, 9815.7)
(0.95835, 7908.0)
(0.97181, 6567.0)
(0.98005, 5702.4)
(0.9855, 4994.6)
(0.98912, 4497.9)
(0.99151, 4058.5)
(0.99341, 3704.7)
(0.99437, 3414.4)
(0.99518, 3171.2)
(0.99596, 2942.1)
(0.99645, 2778.1)
(0.99685, 2614.6)
};
% 1
\addplot[line width=0.2mm,color=navy,mark=square,mark size=0.5mm]
plot coordinates {
(0.63746, 22520.8)
(0.792, 14313.4)
(0.8655, 10840.0)
(0.90566, 8792.4)
(0.93127, 7277.4)
(0.94798, 6330.8)
(0.95928, 5599.3)
(0.96756, 4996.5)
(0.97323, 4568.2)
(0.97811, 4091.5)
(0.98146, 3806.8)
(0.98421, 3474.8)
(0.98641, 3266.0)
(0.98822, 3069.5)
(0.98953, 2874.2)
};
% 5
\addplot[line width=0.2mm,color=amber,mark=pentagon,mark size=0.5mm]
plot coordinates {
(0.676, 23549.2)
(0.81676, 14703.8)
(0.88291, 11567.2)
(0.91914, 9280.0)
(0.94224, 7717.7)
(0.9575, 6735.1)
(0.96734, 5839.3)
(0.97386, 5273.5)
(0.97909, 4749.2)
(0.98312, 4264.5)
(0.98598, 3969.6)
(0.98835, 3580.4)
(0.99007, 3338.7)
(0.99117, 3175.6)
(0.99232, 2919.8)
};
% 10
\addplot[line width=0.2mm,color=blue,mark=diamond,mark size=0.5mm]
plot coordinates {
(0.69366, 22952.5)
(0.83076, 15574.6)
(0.89214, 11664.9)
(0.9261, 9403.6)
(0.94612, 7806.9)
(0.9611, 6686.0)
(0.97026, 5112.2)
(0.97655, 5295.0)
(0.98104, 4773.7)
(0.98487, 4329.7)
(0.98725, 3986.4)
(0.98973, 3686.3)
(0.99122, 3431.3)
(0.99256, 3136.3)
(0.9935, 3026.4)
};
% 50
\addplot[line width=0.2mm,color=forestgreen,mark=star,mark size=0.5mm]
plot coordinates {
(0.72894, 21691.5)
(0.8592, 14719.6)
(0.91391, 10970.7)
(0.94254, 8722.7)
(0.96005, 7319.4)
(0.97139, 6313.2)
(0.97852, 5546.2)
(0.98324, 4940.6)
(0.98678, 4427.7)
(0.98937, 4077.4)
(0.99126, 3743.6)
(0.99282, 3470.0)
(0.99397, 3229.0)
(0.99498, 3055.2)
(0.99553, 2896.1)
};
\end{axis}
\end{tikzpicture}

\vgap
\vspace*{-2mm}
\caption{Nearest Neighbors being Critical Factor}
\vgap
\label{fig:observation1}
\end{small}
\end{figure}

==> figures/OB2.tex <==
\begin{figure}[!t]
\centering
\begin{small}

% 全局图例（两方法）
\begin{tikzpicture}
\begin{customlegend}[legend columns=3,
legend entries={Path, Star, MST},
legend style={at={(0.5,1.15)},anchor=north,draw=none,font=\scriptsize,column sep=0.3cm}]
% 替换颜色
\addlegendimage{line width=0.2mm,color=amaranth,mark=triangle,mark size=0.5mm}
\addlegendimage{line width=0.2mm,color=navy,mark=square,mark size=0.5mm}
\addlegendimage{line width=0.2mm,color=violate,mark=o,mark size=0.5mm}
% \addlegendimage{line width=0.2mm,color=amber,mark=pentagon,mark size=0.5mm}
% \addlegendimage{line width=0.2mm,color=blue,mark=diamond,mark size=0.5mm}
% \addlegendimage{line width=0.2mm,color=forestgreen,mark=star,mark size=0.5mm}
\end{customlegend}
\end{tikzpicture}
\\[-\lineskip]

\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=3.0cm,
    width=\columnwidth/2.10,
    xlabel=recall@1, xmin=0.0, xmax=1.0,
    ylabel=Query Per Second, ylabel style={yshift=-15pt}, 
    label style={font=\scriptsize},
    tick label style={font=\scriptsize},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,xlabel style={inner sep=0pt, yshift=4pt},
]
% MST
\addplot[line width=0.2mm,color=violate,mark=o,mark size=0.5mm]
plot coordinates {
(0.519, 17812.4)
(0.624, 10908.8)
(0.679, 7409.37)
(0.708, 6463.16)
(0.743, 5479.39)
(0.758, 4324.31)
(0.772, 4657.94)
(0.785, 4118.71)
(0.803, 3842.73)
(0.812, 3416.79)
(0.812, 3511.6)
(0.818, 3113.66)
(0.826, 2900.08)
(0.831, 2771.42)
(0.835, 2422.38)
};
% Path
\addplot[line width=0.2mm,color=amaranth,mark=triangle,mark size=0.5mm]
plot coordinates {
(0.266, 18646.4)
(0.317, 13557.3)
(0.342, 11065.0)
(0.357, 8986.38)
(0.366, 7474.41)
(0.383, 6041.94)
(0.39, 5596.59)
(0.397, 4922.74)
(0.406, 4415.85)
(0.411, 4088.75)
(0.415, 3661.07)
(0.416, 3477.02)
(0.42, 3013.68)
(0.426, 2138.4)
(0.429, 2356.28)
};
% Star
\addplot[line width=0.2mm,color=navy,mark=square,mark size=0.5mm]
plot coordinates {
(0.467, 18552.9)
(0.55, 11831.6)
(0.591, 8686.38)
(0.613, 6758.57)
(0.643, 5643.57)
(0.659, 4861.44)
(0.671, 4229.1)
(0.675, 3377.71)
(0.681, 2697.57)
(0.686, 1384.55)
(0.696, 1180.62)
(0.7, 2857.34)
(0.703, 2700.0)
(0.706, 2600.41)
(0.71, 2469.71)
};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=3.0cm,
    width=\columnwidth/2.10,
    xlabel=recall@10, xmin=0.0, xmax=1.0,
    ylabel=Query Per Second, ylabel style={yshift=-15pt}, 
    label style={font=\scriptsize},
    tick label style={font=\scriptsize},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,xlabel style={inner sep=0pt, yshift=4pt},
]
% MST
\addplot[line width=0.2mm,color=violate,mark=o,mark size=0.5mm]
plot coordinates {
(0.4668, 17708.3)
(0.5824, 10734.8)
(0.6501, 7988.85)
(0.6915, 6288.09)
(0.7221, 5330.28)
(0.7402, 4654.79)
(0.7556, 4123.06)
(0.7743, 3587.86)
(0.7906, 3331.76)
(0.802, 3013.19)
(0.8059, 2985.89)
(0.8132, 3750.95)
(0.8221, 3475.71)
(0.8287, 3268.29)
(0.8343, 3156.84)
};
% Path
\addplot[line width=0.2mm,color=amaranth,mark=triangle,mark size=0.5mm]
plot coordinates {
(0.2412, 18021.6)
(0.2984, 8675.2)
(0.3254, 5805.3)
(0.3447, 4860.18)
(0.3571, 4316.82)
(0.3706, 2340.2)
(0.3792, 3081.77)
(0.3881, 3157.88)
(0.3965, 2900.28)
(0.4016, 2264.66)
(0.4045, 1520.32)
(0.4065, 1602.64)
(0.4109, 2709.82)
(0.4162, 2870.8)
(0.4196, 2771.54)
};
% Star
\addplot[line width=0.2mm,color=navy,mark=square,mark size=0.5mm]
plot coordinates {
(0.4359, 15641.5)
(0.524, 9559.29)
(0.5764, 7486.86)
(0.6111, 6007.59)
(0.6376, 4605.96)
(0.6505, 4198.11)
(0.6639, 3202.43)
(0.6724, 2233.31)
(0.679, 1066.14)
(0.6858, 1293.53)
(0.6975, 2681.38)
(0.7037, 2675.45)
(0.7087, 2435.36)
(0.712, 2357.85)
(0.7154, 2239.35)
};
\end{axis}
\end{tikzpicture}

\vgap
\vspace*{-2mm}
\caption{Search Performance of Different Merge Order}
\vgap
\label{fig:observation2}
\end{small}
\end{figure}

==> figures/RNSM-breakdown.tex <==
\begin{figure}[!htbp]
\centering
\begin{small}

% Global legend
\begin{tikzpicture}
\begin{customlegend}[legend columns=3,
legend entries={Expand Neighbor, Reverse Select Pivots, Merge},
legend style={at={(0.5,1.15)},anchor=north,draw=none,font=\scriptsize,column sep=0.2cm},legend image post style={scale=0.8}]
\addlegendimage{area legend,fill=amber!50,draw=amber,pattern=north east lines,pattern color=amber}
\addlegendimage{area legend,fill=navy!50,draw=navy,pattern=crosshatch,pattern color=navy}
\addlegendimage{area legend,fill=amaranth!50,draw=amaranth,pattern=north west lines,pattern color=amaranth}
\end{customlegend}
\end{tikzpicture}
\\[-\lineskip]

\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.6,
    width=\columnwidth/1.9,
    ybar stacked,
    bar width=6pt,
    ymin=0,
    ymax=105,
    ytick={0,20,40,60,80,100},
    xtick=data,
    xticklabels={MARCO10M, IMAGE10M, DEEP10M, ANTON10M},
    x tick label style={rotate=45, anchor=east, font=\scriptsize},
    ylabel={Rate (\%)},ylabel style={yshift=-20pt},
    label style={font=\scriptsize},
    tick label style={font=\scriptsize},
    ymajorgrids=true,
    grid style=dashed,
    legend style={font=\scriptsize,draw=none},
    enlarge x limits=0.20,
]
% Merge (bottom layer)
\addplot[fill=amaranth!50,draw=amaranth,pattern=north west lines,pattern color=amaranth] coordinates {
    (1,83.1)
    (2,88.0)
    (3,86.3)
    (4,86.9)
};
% Expand Neighbor (middle layer)
\addplot[fill=amber!50,draw=amber,pattern=north east lines,pattern color=amber] coordinates {
    (1,15.3)
    (2,9.5)
    (3,8.7)
    (4,10.9)
};
% Reverse Select Pivots (top layer)
\addplot[fill=navy!50,draw=navy,pattern=crosshatch,pattern color=navy] coordinates {
    (1,1.7)
    (2,2.4)
    (3,5.0)
    (4,2.3)
};
\end{axis}
\end{tikzpicture}

\vgap
\caption{Time Breakdown of RNSM Components}
\vgap
\label{fig:rnsm-breakdown}
\end{small}
\end{figure}


==> figures/ablation-MOS.tex <==
\begin{figure}[!t]
\centering
\begin{small}

% 全局图例
\begin{tikzpicture}
\begin{customlegend}[legend columns=4,
legend entries={Random, KNNG, MOS, MOS($\Delta$=3)},%legend entries={random, circulant, MOS},
legend style={at={(0.5,1.15)},anchor=north,draw=none,font=\scriptsize,column sep=0.2cm}]
% \addlegendimage{line width=0.2mm,color=violate,mark=o,mark size=0.5mm}
\addlegendimage{line width=0.2mm,color=amaranth,mark=triangle,mark size=0.5mm}
\addlegendimage{line width=0.2mm,color=navy,mark=o,mark size=0.5mm}
\addlegendimage{line width=0.2mm,color=amber,mark=triangle,mark size=0.5mm}
% \addlegendimage{line width=0.2mm,color=blue,mark=diamond,mark size=0.5mm}
\addlegendimage{line width=0.2mm,color=forestgreen,mark=star,mark size=0.5mm}
\addlegendimage{line width=0.2mm,color=violate,mark=square,mark size=0.5mm}
\end{customlegend}
\end{tikzpicture}
\\[-\lineskip]
\vspace*{-1mm}
% ======================
% 第1行：6个 recall@10 - QPS 曲线图
% ======================
\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=3.0cm,
    width=\columnwidth/2.00,
    xlabel=recall@10, xlabel style={yshift=+8pt},
    xmin=0.9,xmax=1.0,
    ylabel=Query Per Second, ylabel style={yshift=-15pt}, 
    label style={font=\scriptsize},
    tick label style={font=\scriptsize},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
]
\addplot[line width=0.2mm,color=amaranth,mark=triangle,mark size=0.5mm]
plot coordinates {
(0.6155, 14386.5)
(0.7482, 9294.59)
(0.8188, 7015.22)
(0.86, 5697.44)
(0.89, 4768.89)
(0.9092, 4154.73)
(0.9233, 3442.32)
(0.934, 3314.72)
(0.9416, 3009.84)
(0.9498, 2736.15)
(0.9578, 2263.01)
(0.9611, 2310.11)
(0.9639, 2234.2)
(0.9665, 2044.03)
(0.9693, 2095.23)
};
%KNNG
\addplot[line width=0.2mm,color=navy,mark=o,mark size=0.5mm]
plot coordinates {
(0.5679, 17097.5)
(0.7115, 11282.2)
(0.7858, 7875.5)
(0.8328, 6911.82)
(0.8665, 5862.1)
(0.8897, 5037.97)
(0.9085, 4410.85)
(0.9219, 4029.06)
(0.9333, 3440.11)
(0.9419, 3387.12)
(0.9484, 3106.51)
(0.9544, 2912.42)
(0.96, 2635.16)
(0.9642, 2563.46)
(0.9674, 2416.17)
(0.9697, 2288.08)
};
%MOS
\addplot[line width=0.2mm,color=amber,mark=triangle,mark size=0.5mm]
plot coordinates {
(0.6398, 16548.5)
(0.7714, 9457.11)
(0.8386, 8096.5)
(0.8794, 6561.65)
(0.9077, 5548.61)
(0.9261, 4714.25)
(0.9387, 4272.77)
(0.9477, 3750.52)
(0.955, 3284.81)
(0.9609, 3079.58)
(0.9672, 2894.46)
(0.9702, 2722.71)
(0.9725, 2451.48)
(0.9758, 2381.84)
(0.9777, 2253.36)
};
%DELTA3
\addplot[line width=0.2mm,color=forestgreen,mark=star,mark size=0.5mm]
plot coordinates {
(0.4607, 17222.7)
(0.6299, 10964.8)
(0.7218, 8281.17)
(0.7832, 6115.62)
(0.8273, 5721.94)
(0.8579, 4974.29)
(0.8814, 4294.34)
(0.8987, 3836.91)
(0.9133, 3301.2)
(0.9245, 2956.32)
(0.9335, 2924.65)
(0.9402, 2693.07)
(0.9466, 2518.55)
(0.9519, 2272.41)
(0.9555, 2262.28)
};
% %DELTA2-unitweight
% \addplot[line width=0.2mm,color=violate,mark=square,mark size=0.5mm]
% plot coordinates {
% (0.5763, 15379.3)
% (0.7083, 10136.7)
% (0.7825, 7680.34)
% (0.8262, 6175.72)
% (0.8571, 4827.87)
% (0.8771, 4549.38)
% (0.8937, 4014.57)
% (0.9068, 3651.36)
% (0.9163, 3292.24)
% (0.9234, 2925.51)
% (0.9293, 2807.18)
% (0.9345, 2620.9)
% (0.9383, 2364.68)
% (0.9425, 2302.77)
% (0.9479, 2186.09)
% };
\end{axis}
\end{tikzpicture}
%
\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=3.0cm,
    width=\columnwidth/2.00,
    xlabel=recall@1, xlabel style={yshift=+8pt},
    xmin=0.9,xmax=1.0,
    ylabel=Query Per Second, ylabel style={yshift=-15pt}, 
    label style={font=\scriptsize},
    tick label style={font=\scriptsize},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
]
\addplot[line width=0.2mm,color=amaranth,mark=triangle,mark size=0.5mm]
plot coordinates {
(0.688, 13972.2)
(0.81, 9418.37)
(0.863, 6426.2)
(0.9, 5420.51)
(0.922, 4890.7)
(0.932, 4000.51)
(0.945, 3767.57)
(0.949, 3148.89)
(0.959, 2981.66)
(0.965, 2872.87)
(0.969, 2595.5)
(0.974, 2443.07)
(0.974, 2306.93)
(0.976, 2112.73)
(0.977, 2069.81)
};
%KNNG
\addplot[line width=0.2mm,color=navy,mark=o,mark size=0.5mm]
plot coordinates {
(0.667, 17291.5)
(0.798, 11297.7)
(0.852, 8561.82)
(0.895, 6936.1)
(0.918, 5895.48)
(0.937, 5133.22)
(0.949, 4524.43)
(0.96, 4030.58)
(0.967, 3696.41)
(0.971, 3253.56)
(0.978, 3116.46)
(0.981, 2889.29)
(0.986, 2710.85)
(0.99, 2560.31)
(0.991, 2235.17)
(0.991, 2416.97)
};
%MOS
\addplot[line width=0.2mm,color=amber,mark=triangle,mark size=0.5mm]
plot coordinates {
(0.709, 16661.6)
(0.833, 10721)
(0.901, 8120.83)
(0.934, 6117.88)
(0.953, 5583.44)
(0.961, 4837.12)
(0.967, 4261.31)
(0.974, 3860.45)
(0.978, 3587.19)
(0.981, 3093.31)
(0.985, 3021.32)
(0.986, 2823)
(0.987, 2651.34)
(0.99, 2394.12)
(0.991, 2349.72)
};
%DELTA3
\addplot[line width=0.2mm,color=forestgreen,mark=star,mark size=0.5mm]
plot coordinates {
(0.4607, 17034.6)
(0.6299, 10968.3)
(0.7218, 7684.19)
(0.7832, 6799.4)
(0.8273, 5682.89)
(0.8579, 4899.74)
(0.8814, 4397.85)
(0.8987, 3906.01)
(0.9133, 3400.23)
(0.9245, 3295.22)
(0.9335, 3013.38)
(0.9402, 2834.33)
(0.9466, 2548.32)
(0.9519, 2469.37)
(0.9555, 2326.36)
};
\end{axis}
\end{tikzpicture}

\vgap
\vspace*{-3mm}
\caption{Merge Order Selection Comparison on DEEP10M}
\vgap
\label{fig:ablation-mos}
\end{small}
\end{figure}

==> figures/bi-index-merge-QPS-appendix.tex <==
\begin{figure*}[!t]
\centering
\begin{small}

% 全局图例
\begin{tikzpicture}
    \begin{customlegend}[legend columns=4,
        legend entries={CM,RNSM,FGIM,Rebuild},
        legend style={at={(0.5,1.15)},anchor=north,draw=none,font=\scriptsize,column sep=0.2cm}]
    \addlegendimage{line width=0.2mm,color=violate,mark=o,mark size=0.5mm}
    \addlegendimage{line width=0.2mm,color=amaranth,mark=triangle,mark size=0.5mm}
    \addlegendimage{line width=0.2mm,color=navy,mark=square,mark size=0.5mm}
    \addlegendimage{line width=0.2mm,color=amber,mark=star,mark size=0.5mm}
    \end{customlegend}
    \vspace*{-2mm}  
\end{tikzpicture}
\\[-\lineskip]
 \vspace*{-4mm}       
\subfloat[SIFT1M]{\vspace{-2mm}
\begin{tikzpicture}[scale=1]
\begin{axis}[
 height=\columnwidth/2.60,
width=\columnwidth/2.60,
xlabel=recall@10, xlabel style={yshift=+8pt}, xmin=0.85,
ylabel=Query Per Second, ylabel style={yshift=-15pt}, 
label style={font=\scriptsize},
tick label style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
    
    % NM
\addplot[line width=0.2mm,color=violate,mark=o,mark size=0.5mm]
plot coordinates {
(0.72497,19819.48)
(0.85462,13444.40)
(0.90998,10304.67)
(0.93941,8622.26)
(0.95776,7416.98)
(0.96848,6430.05)
(0.97602,5713.41)
(0.98107,5201.05)
(0.98462,4781.41)
(0.9874,4484.76)
(0.98946,4135.38)
(0.99124,3858.44)
(0.99253,3613.64)
(0.99362,3433.44)
(0.99449,3195.66)
(0.99502,3070.83)
};
% RNSM
\addplot[line width=0.2mm,color=amaranth,mark=triangle,mark size=0.5mm]
plot coordinates {
(0.71318,19009.45)
(0.84407,12282.91)
(0.90225,9978.90)
(0.93329,8102.06)
(0.9514,6944.00)
(0.96375,5859.21)
(0.97176,5154.39)
(0.97791,4810.66)
(0.98193,4384.69)
(0.98494,4050.89)
(0.98722,3790.41)
(0.98935,3489.56)
(0.99086,3299.51)
(0.9924,3110.15)
(0.99321,2905.37)
(0.99401,2803.15)
};
% FGIM
\addplot[line width=0.2mm,color=navy,mark=square,mark size=0.5mm]
plot coordinates {
(0.86319,13809.12)
(0.91578,10280.86)
(0.94408,8092.82)
(0.96075,6050.13)
(0.9706,5645.67)
(0.97814,4826.85)
(0.98304,4757.87)
(0.98617,4380.20)
(0.98881,3935.01)
(0.99054,3679.85)
(0.99188,3347.56)
(0.99317,3098.48)
(0.99411,2929.66)
(0.99484,2722.92)
(0.99543,2565.44)
(0.99593,2454.19)
(0.99648,2331.82)
(0.99683,2253.95)
};
% BuildAsOne
\addplot[line width=0.2mm,color=amber,mark=star,mark size=0.5mm]
plot coordinates {
(0.76104,20303.25)
(0.87901,13983.26)
(0.92743,11368.43)
(0.95248,9156.66)
(0.96703,7647.17)
(0.97567,6631.83)
(0.9816,5691.40)
(0.98565,5052.47)
(0.98857,4588.95)
(0.99056,4182.27)
(0.99236,3888.47)
(0.99354,3582.12)
(0.99433,3374.51)
(0.99521,3134.94)
(0.99578,2994.95)
(0.99611,2913.90)
};
\end{axis}
\end{tikzpicture}} 
%
    \subfloat[DEEP1M]{\vspace{-2mm}
\begin{tikzpicture}[scale=1]
\begin{axis}[
 height=\columnwidth/2.60,
width=\columnwidth/2.60,
xlabel=recall@10, xlabel style={yshift=+8pt}, xmin=0.85,
ylabel=Query Per Second, ylabel style={yshift=-15pt}, 
label style={font=\scriptsize},
tick label style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
    
    % NM
\addplot[line width=0.2mm,color=violate,mark=o,mark size=0.5mm]
plot coordinates {
(0.7397,17705.92)
(0.8618,11590.14)
(0.9123,8589.61)
(0.9358,7202.42)
(0.9522,6164.16)
(0.963,5317.85)
(0.9716,5436.34)
(0.9771,5330.14)
(0.9815,5177.07)
(0.9844,4953.29)
(0.9868,4436.44)
(0.9883,4185.38)
(0.9897,3948.57)
(0.9907,3756.41)
(0.9923,3448.94)
(0.9934,3237.55)
};
% RNSM
\addplot[line width=0.2mm,color=amaranth,mark=triangle,mark size=0.5mm]
plot coordinates {
(0.7302,21601.09)
(0.8445,14398.27)
(0.899,10908.90)
(0.926,8590.32)
(0.9439,7069.04)
(0.9588,5567.92)
(0.9664,4761.43)
(0.9715,4190.14)
(0.9758,3906.70)
(0.98,3656.48)
(0.9831,3185.03)
(0.985,2851.85)
(0.9872,2803.90)
(0.9888,3193.69)
(0.9901,3590.03)
(0.9912,3925.39)
};
% FGIM
\addplot[line width=0.2mm,color=navy,mark=square,mark size=0.5mm]
plot coordinates {
(0.8633,13788.41)
(0.9142,10339.41)
(0.9396,8219.96)
(0.9549,6863.59)
(0.963,6160.94)
(0.9707,5433.78)
(0.9752,5062.15)
(0.9793,4584.16)
(0.9835,3937.10)
(0.9862,3545.06)
(0.988,3257.25)
(0.9893,3065.34)
(0.9904,2871.71)
(0.9916,2638.74)
(0.9926,2444.66)
(0.9932,2367.93)
(0.9939,2270.96)
(0.9943,2204.93)
};
% BuildAsOne
\addplot[line width=0.2mm,color=amber,mark=star,mark size=0.5mm]
plot coordinates {
(0.7724,19274.58)
(0.8846,11456.74)
(0.9273,8476.05)
(0.9481,6974.89)
(0.9625,5698.23)
(0.9702,4931.29)
(0.976,4270.89)
(0.9807,4118.63)
(0.9849,4054.15)
(0.9868,4024.98)
(0.9893,3971.70)
(0.9906,3735.57)
(0.9922,3351.00)
(0.993,3217.02)
(0.9939,3129.04)
(0.9945,3070.39)
};
\end{axis}
\end{tikzpicture}} 
%
    \subfloat[GIST1M]{\vspace{-2mm}
\begin{tikzpicture}[scale=1]
\begin{axis}[
 height=\columnwidth/2.60,
width=\columnwidth/2.60,
xlabel=recall@10, xlabel style={yshift=+8pt}, xmin=0.60,
ylabel=Query Per Second, ylabel style={yshift=-15pt}, 
label style={font=\scriptsize},
tick label style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
    
    % NM
\addplot[line width=0.2mm,color=violate,mark=o,mark size=0.5mm]
plot coordinates {
(0.448,4579.10)
(0.5921,3004.61)
(0.6732,2293.58)
(0.7265,1939.01)
(0.7688,1617.40)
(0.7973,1427.15)
(0.8229,1245.89)
(0.8413,1134.15)
(0.8588,1019.20)
(0.875,933.64)
(0.8855,866.87)
(0.895,812.74)
(0.9042,730.86)
(0.9124,697.87)
(0.9197,663.69)
(0.9247,628.93)
};
% RNSM
\addplot[line width=0.2mm,color=amaranth,mark=triangle,mark size=0.5mm]
plot coordinates {
(0.4402,4491.67)
(0.5812,2887.32)
(0.6699,2164.01)
(0.7215,1744.41)
(0.7621,1451.21)
(0.7967,1261.61)
(0.8211,1138.43)
(0.8414,1011.98)
(0.8581,910.14)
(0.8703,842.06)
(0.8832,775.99)
(0.8929,716.20)
(0.9002,674.05)
(0.9097,632.09)
(0.9165,598.66)
(0.923,566.43)
};
% FGIM
\addplot[line width=0.2mm,color=navy,mark=square,mark size=0.5mm]
plot coordinates {
(0.4836,3257.24)
(0.6236,2257.22)
(0.7056,1692.06)
(0.7571,1364.67)
(0.7929,1091.44)
(0.8221,845.41)
(0.8457,683.81)
(0.8614,673.30)
(0.8756,677.11)
(0.8872,627.52)
(0.8962,569.35)
(0.9049,491.38)
(0.9117,346.57)
(0.9166,416.76)
(0.9229,455.90)
(0.9278,417.01)
};
% BuildAsOne
\addplot[line width=0.2mm,color=amber,mark=star,mark size=0.5mm]
plot coordinates {
(0.4863,3166.25)
(0.6244,2591.38)
(0.7032,2090.57)
(0.7555,1721.22)
(0.7901,1496.46)
(0.8172,1316.60)
(0.8413,1162.08)
(0.8606,1046.61)
(0.8752,952.07)
(0.8875,870.08)
(0.8988,810.57)
(0.9058,756.59)
(0.9134,695.12)
(0.9205,656.25)
(0.9256,621.14)
(0.9303,588.77)
};
\end{axis}
\end{tikzpicture}} 
%
    \subfloat[MARCO1M]{\vspace{-2mm}
\begin{tikzpicture}[scale=1]
\begin{axis}[
 height=\columnwidth/2.60,
width=\columnwidth/2.60,
xlabel=recall@10, xlabel style={yshift=+8pt}, xmin=0.85,
ylabel=Query Per Second, ylabel style={yshift=-15pt}, 
label style={font=\scriptsize},
tick label style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
    
    % NM
\addplot[line width=0.2mm,color=violate,mark=o,mark size=0.5mm]
plot coordinates {
(0.7286,6083.89)
(0.8519,4076.52)
(0.9125,2954.72)
(0.9385,2419.77)
(0.9531,2104.36)
(0.9613,1850.53)
(0.9695,1597.51)
(0.9734,1444.88)
(0.9785,1337.32)
(0.9824,1250.25)
(0.9848,1179.36)
(0.9868,1040.75)
(0.9875,1015.55)
(0.9883,990.83)
(0.989,961.20)
(0.9901,914.63)
};
% RNSM
\addplot[line width=0.2mm,color=amaranth,mark=triangle,mark size=0.5mm]
plot coordinates {
(0.7374,6125.20)
(0.8614,3916.63)
(0.9121,3004.04)
(0.9327,2494.49)
(0.9477,2174.44)
(0.9605,1948.22)
(0.9679,1743.33)
(0.9722,1591.13)
(0.9771,1405.69)
(0.9807,1287.93)
(0.9841,1175.53)
(0.9862,1100.59)
(0.9869,1082.90)
(0.9887,994.50)
(0.9897,963.46)
(0.99,954.15)
};
% FGIM
\addplot[line width=0.2mm,color=navy,mark=square,mark size=0.5mm]
plot coordinates {
(0.6286,7281.21)
(0.7857,4776.31)
(0.8606,3564.07)
(0.8993,2865.23)
(0.9223,2483.04)
(0.9422,2051.05)
(0.9505,1844.30)
(0.9583,1588.89)
(0.9632,1475.17)
(0.9661,1384.92)
(0.9714,1103.80)
(0.9752,1022.60)
(0.9769,993.19)
(0.9783,946.30)
(0.9803,878.94)
(0.9808,854.94)
(0.9835,786.65)
(0.9839,779.26)
(0.985,752.26)
(0.987,684.37)
(0.9895,615.25)
(0.99,578.34)
(0.9906,528.49)
(0.9912,478.64)
};
% BuildAsOne
\addplot[line width=0.2mm,color=amber,mark=star,mark size=0.5mm]
plot coordinates {
(0.7585,4770.18)
(0.8588,3144.28)
(0.9027,2422.46)
(0.9273,1915.29)
(0.9472,1572.38)
(0.9569,1361.99)
(0.964,1302.17)
(0.9714,1136.13)
(0.9754,1069.61)
(0.9785,932.49)
(0.9814,894.93)
(0.9836,828.58)
(0.9849,790.00)
(0.9858,747.67)
(0.9875,667.70)
(0.9881,639.48)
};
\end{axis}
\end{tikzpicture}} 
%
    \subfloat[IMAGE1M]{\vspace{-2mm}
\begin{tikzpicture}[scale=1]
\begin{axis}[
 height=\columnwidth/2.60,
width=\columnwidth/2.60,
xlabel=recall@10, xlabel style={yshift=+8pt}, xmin=0.93,
ylabel=Query Per Second, ylabel style={yshift=-15pt}, 
label style={font=\scriptsize},
tick label style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
    
    % NM
\addplot[line width=0.2mm,color=violate,mark=o,mark size=0.5mm]
plot coordinates {
(0.86716,8670.19)
(0.94408,5293.67)
(0.96885,4060.64)
(0.97914,3361.26)
(0.98475,2927.49)
(0.98813,2604.65)
(0.99034,2328.01)
(0.99172,2114.08)
(0.99291,1853.32)
(0.99368,1678.42)
(0.9941,1589.98)
(0.99449,1515.05)
(0.9947,1490.91)
(0.99524,1428.84)
(0.99541,1409.30)
(0.99559,1388.61)
};
% RNSM
\addplot[line width=0.2mm,color=amaranth,mark=triangle,mark size=0.5mm]
plot coordinates {
(0.87062,8038.71)
(0.94257,5019.33)
(0.96605,3932.21)
(0.9776,3254.59)
(0.98347,2816.58)
(0.98691,2517.36)
(0.98948,2229.75)
(0.99122,2018.85)
(0.99239,1833.40)
(0.99343,1667.08)
(0.99368,1615.52)
(0.99431,1517.62)
(0.99473,1460.65)
(0.99509,1383.48)
(0.9954,1273.86)
(0.9958,1132.41)
};
% FGIM
\addplot[line width=0.2mm,color=navy,mark=square,mark size=0.5mm]
plot coordinates {
(0.79769,12952.67)
(0.89704,7913.84)
(0.93294,6093.06)
(0.95133,5160.36)
(0.96244,4423.99)
(0.96968,3886.59)
(0.9748,3515.27)
(0.97813,3051.45)
(0.9808,2721.37)
(0.98285,2535.70)
(0.98461,2504.42)
(0.98559,2435.04)
(0.98699,2267.51)
(0.98813,2050.99)
(0.98902,1940.31)
(0.99,1865.72)
(0.99035,1831.14)
(0.99086,1724.37)
(0.9912,1644.08)
(0.99173,1511.90)
(0.99252,1405.58)
(0.99267,1388.14)
(0.99315,1354.17)
(0.9933,1344.72)
};
% BuildAsOne
\addplot[line width=0.2mm,color=amber,mark=star,mark size=0.5mm]
plot coordinates {
(0.90046,4536.25)
(0.90046,4908.42)
(0.91047,6852.91)
(0.94345,6123.42)
(0.96109,5213.11)
(0.97041,4631.25)
(0.97669,4121.47)
(0.98082,3740.96)
(0.98372,3220.49)
(0.98612,2958.64)
(0.98738,2819.68)
(0.989,2602.17)
(0.99022,2430.58)
(0.99074,2341.96)
(0.99136,2236.31)
(0.99199,2113.81)
(0.9925,1999.31)
(0.99291,1916.24)
(0.99323,1855.46)
(0.99381,1754.49)
(0.99412,1705.43)
(0.99439,1662.70)
(0.99472,1588.12)
(0.99496,1532.06)
(0.99522,1473.06)
(0.99517,1484.41)
(0.99546,1409.67)
(0.99547,1406.29)
(0.9956,1362.28)
(0.99583,1301.34)
(0.99593,1275.95)
(0.99604,1206.25)
};
\end{axis}
\end{tikzpicture}} 
%
    \subfloat[ANTON1M]{\vspace{-2mm}
\begin{tikzpicture}[scale=1]
\begin{axis}[
 height=\columnwidth/2.60,
width=\columnwidth/2.60,
xlabel=recall@10, xlabel style={yshift=+8pt}, xmin=0.85,
ylabel=Query Per Second, ylabel style={yshift=-15pt}, 
label style={font=\scriptsize},
tick label style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
    
    % NM
\addplot[line width=0.2mm,color=violate,mark=o,mark size=0.5mm]
plot coordinates {
(0.7995,5213.24)
(0.8963,3590.04)
(0.9327,2847.59)
(0.9518,2416.09)
(0.9614,2089.81)
(0.9675,1858.84)
(0.9733,1622.83)
(0.9771,1414.63)
(0.9793,1404.27)
(0.9818,1158.52)
(0.982,1152.75)
(0.9829,1100.72)
(0.9831,1081.88)
(0.9843,1006.30)
(0.9851,963.61)
(0.9846,990.30)
};
% RNSM
\addplot[line width=0.2mm,color=amaranth,mark=triangle,mark size=0.5mm]
plot coordinates {
(0.792,5310.34)
(0.89,3717.30)
(0.9257,2992.75)
(0.9479,2505.12)
(0.9585,2163.29)
(0.9655,1906.30)
(0.9715,1747.71)
(0.9746,1606.83)
(0.9776,1461.96)
(0.9798,1251.15)
(0.9814,1205.30)
(0.982,1180.32)
(0.9827,1140.29)
(0.984,1046.51)
(0.9842,1040.01)
(0.9846,1027.01)
};
% FGIM
\addplot[line width=0.2mm,color=navy,mark=square,mark size=0.5mm]
plot coordinates {
(0.786,5732.96)
(0.8884,3632.38)
(0.926,2825.24)
(0.9423,2414.81)
(0.954,2137.04)
(0.9605,1923.22)
(0.9647,1772.01)
(0.9688,1611.04)
(0.9719,1459.42)
(0.974,1348.61)
(0.976,1247.39)
(0.977,1192.44)
(0.9777,1158.97)
(0.9806,1020.57)
(0.9809,999.19)
(0.9814,957.65)
(0.9819,915.39)
(0.9832,769.54)
(0.9848,702.74)
(0.9863,750.25)
(0.9864,740.81)
(0.9869,644.74)
(0.9871,601.42)
(0.9873,558.11)
(0.9875,514.79)
};
% BuildAsOne
\addplot[line width=0.2mm,color=amber,mark=star,mark size=0.5mm]
plot coordinates {
(0.8227,3984.08)
(0.9064,2700.88)
(0.9376,2082.97)
(0.9568,1666.50)
(0.967,1398.94)
(0.9718,1280.78)
(0.9755,1264.71)
(0.9753,1282.12)
(0.9788,1015.96)
(0.9801,808.75)
(0.9815,763.57)
(0.9815,763.57)
(0.9821,787.38)
(0.9837,985.64)
(0.9843,947.11)
(0.9857,870.41)
};
\end{axis}
\end{tikzpicture}} 
%
    
\par\nointerlineskip
\vspace*{-1mm}
\noindent
% NDC--recall row generated by generate_additional_ndc.py
\subfloat[SIFT1M]{\vspace{-2mm}
\begin{tikzpicture}[scale=1]
\begin{axis}[
 height=\columnwidth/2.60,
width=\columnwidth/2.60,
xlabel=recall@10, xlabel style={yshift=+8pt}, xmin=0.85,
ylabel=NDC, ylabel style={yshift=-15pt},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]

    % NM
\addplot[line width=0.2mm,color=violate,mark=o,mark size=0.5mm]
plot coordinates {
(0.72497,535.36)
(0.85462,739.99)
(0.90998,930.86)
(0.93941,1116.27)
(0.95776,1298.32)
(0.96848,1475.78)
(0.97602,1650.65)
(0.98107,1821.44)
(0.98462,1989.52)
(0.9874,2155.01)
(0.98946,2317.36)
(0.99124,2477.79)
(0.99253,2635.96)
(0.99362,2791.96)
(0.99449,2945.82)
(0.99502,3098.01)
};
    % RNSM
\addplot[line width=0.2mm,color=amaranth,mark=triangle,mark size=0.5mm]
plot coordinates {
(0.71318,523.80)
(0.84407,725.34)
(0.90225,912.70)
(0.93329,1095.23)
(0.9514,1273.55)
(0.96375,1447.86)
(0.97176,1619.36)
(0.97791,1787.18)
(0.98193,1952.31)
(0.98494,2114.66)
(0.98722,2274.27)
(0.98935,2431.65)
(0.99086,2586.85)
(0.9924,2740.12)
(0.99321,2891.74)
(0.99401,3040.96)
};
    % FGIM
\addplot[line width=0.2mm,color=navy,mark=square,mark size=0.5mm]
plot coordinates {
(0.86319,647.27)
(0.91578,819.42)
(0.94408,987.99)
(0.96075,1153.19)
(0.9706,1313.88)
(0.97814,1472.79)
(0.98304,1628.03)
(0.98617,1781.01)
(0.98881,1931.23)
(0.99054,2078.72)
(0.99188,2224.22)
(0.99317,2368.17)
(0.99411,2510.46)
(0.99484,2650.26)
(0.99543,2788.62)
(0.99593,2925.06)
(0.99648,3060.36)
(0.99683,3194.41)
};
    % BuildAsOne
\addplot[line width=0.2mm,color=amber,mark=star,mark size=0.5mm]
plot coordinates {
(0.76104,467.60)
(0.87901,686.94)
(0.92743,894.45)
(0.95248,1095.24)
(0.96703,1291.95)
(0.97567,1484.82)
(0.9816,1672.75)
(0.98565,1856.77)
(0.98857,2037.58)
(0.99056,2214.29)
(0.99236,2388.37)
(0.99354,2559.20)
(0.99433,2727.81)
(0.99521,2894.12)
(0.99578,3057.68)
(0.99611,3219.37)
};
\end{axis}
\end{tikzpicture}}
%
    \subfloat[DEEP1M]{\vspace{-2mm}
\begin{tikzpicture}[scale=1]
\begin{axis}[
 height=\columnwidth/2.60,
width=\columnwidth/2.60,
xlabel=recall@10, xlabel style={yshift=+8pt}, xmin=0.85,
ylabel=NDC, ylabel style={yshift=-15pt},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]

    % NM
\addplot[line width=0.2mm,color=violate,mark=o,mark size=0.5mm]
plot coordinates {
(0.7397,533.42)
(0.8618,761.50)
(0.9123,970.66)
(0.9358,1175.28)
(0.9522,1371.46)
(0.963,1564.23)
(0.9716,1748.99)
(0.9771,1933.02)
(0.9815,2112.60)
(0.9844,2289.37)
(0.9868,2459.86)
(0.9883,2628.22)
(0.9897,2793.57)
(0.9907,2955.14)
(0.9923,3117.77)
(0.9934,3276.06)
};
    % RNSM
\addplot[line width=0.2mm,color=amaranth,mark=triangle,mark size=0.5mm]
plot coordinates {
(0.7302,519.08)
(0.8445,744.13)
(0.899,956.89)
(0.926,1160.78)
(0.9439,1359.11)
(0.9588,1551.70)
(0.9664,1737.67)
(0.9715,1921.47)
(0.9758,2099.96)
(0.98,2277.84)
(0.9831,2448.87)
(0.985,2616.64)
(0.9872,2783.49)
(0.9888,2945.30)
(0.9901,3107.08)
(0.9912,3266.36)
};
    % FGIM
\addplot[line width=0.2mm,color=navy,mark=square,mark size=0.5mm]
plot coordinates {
(0.8633,668.19)
(0.9142,846.81)
(0.9396,1017.95)
(0.9549,1182.91)
(0.963,1344.50)
(0.9707,1501.78)
(0.9752,1657.79)
(0.9793,1808.36)
(0.9835,1957.39)
(0.9862,2103.18)
(0.988,2245.39)
(0.9893,2385.59)
(0.9904,2523.31)
(0.9916,2657.90)
(0.9926,2792.44)
(0.9932,2924.93)
(0.9939,3054.93)
(0.9943,3184.48)
};
    % BuildAsOne
\addplot[line width=0.2mm,color=amber,mark=star,mark size=0.5mm]
plot coordinates {
(0.7724,536.25)
(0.8846,780.31)
(0.9273,1005.58)
(0.9481,1224.85)
(0.9625,1438.98)
(0.9702,1645.56)
(0.976,1845.07)
(0.9807,2040.41)
(0.9849,2231.37)
(0.9868,2418.12)
(0.9893,2599.84)
(0.9906,2775.46)
(0.9922,2950.44)
(0.993,3121.33)
(0.9939,3290.35)
(0.9945,3456.82)
};
\end{axis}
\end{tikzpicture}}
%
    \subfloat[GIST1M]{\vspace{-2mm}
\begin{tikzpicture}[scale=1]
\begin{axis}[
 height=\columnwidth/2.60,
width=\columnwidth/2.60,
xlabel=recall@10, xlabel style={yshift=+8pt}, xmin=0.60,
ylabel=NDC, ylabel style={yshift=-15pt},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]

    % NM
\addplot[line width=0.2mm,color=violate,mark=o,mark size=0.5mm]
plot coordinates {
(0.448,659.25)
(0.5921,967.80)
(0.6732,1239.30)
(0.7265,1491.58)
(0.7688,1741.06)
(0.7973,1989.72)
(0.8229,2227.97)
(0.8413,2469.68)
(0.8588,2702.36)
(0.875,2933.75)
(0.8855,3162.06)
(0.895,3387.37)
(0.9042,3611.57)
(0.9124,3829.34)
(0.9197,4048.07)
(0.9247,4263.18)
};
    % RNSM
\addplot[line width=0.2mm,color=amaranth,mark=triangle,mark size=0.5mm]
plot coordinates {
(0.4402,680.93)
(0.5812,1025.31)
(0.6699,1336.09)
(0.7215,1611.64)
(0.7621,1891.46)
(0.7967,2164.80)
(0.8211,2436.39)
(0.8414,2698.04)
(0.8581,2963.92)
(0.8703,3225.53)
(0.8832,3479.07)
(0.8929,3731.71)
(0.9002,3981.41)
(0.9097,4231.34)
(0.9165,4474.30)
(0.923,4718.60)
};
    % FGIM
\addplot[line width=0.2mm,color=navy,mark=square,mark size=0.5mm]
plot coordinates {
(0.4836,655.19)
(0.6236,961.76)
(0.7056,1245.59)
(0.7571,1509.05)
(0.7929,1759.17)
(0.8221,2011.27)
(0.8457,2259.19)
(0.8614,2494.81)
(0.8756,2731.10)
(0.8872,2966.72)
(0.8962,3198.02)
(0.9049,3427.80)
(0.9117,3653.53)
(0.9166,3872.38)
(0.9229,4093.63)
(0.9278,4313.19)
};
    % BuildAsOne
\addplot[line width=0.2mm,color=amber,mark=star,mark size=0.5mm]
plot coordinates {
(0.4863,628.80)
(0.6244,934.68)
(0.7032,1213.57)
(0.7555,1475.42)
(0.7901,1738.72)
(0.8172,1988.98)
(0.8413,2238.61)
(0.8606,2487.15)
(0.8752,2730.71)
(0.8875,2970.46)
(0.8988,3208.61)
(0.9058,3436.95)
(0.9134,3665.51)
(0.9205,3892.95)
(0.9256,4119.00)
(0.9303,4337.19)
};
\end{axis}
\end{tikzpicture}}
%
    \subfloat[MARCO1M]{\vspace{-2mm}
\begin{tikzpicture}[scale=1]
\begin{axis}[
 height=\columnwidth/2.60,
width=\columnwidth/2.60,
xlabel=recall@10, xlabel style={yshift=+8pt}, xmin=0.85,
ylabel=NDC, ylabel style={yshift=-15pt},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]

    % NM
\addplot[line width=0.2mm,color=violate,mark=o,mark size=0.5mm]
plot coordinates {
(0.7286,488.23)
(0.8519,692.60)
(0.9125,881.41)
(0.9385,1054.94)
(0.9531,1226.03)
(0.9613,1393.22)
(0.9695,1559.58)
(0.9734,1722.18)
(0.9785,1883.36)
(0.9824,2041.14)
(0.9848,2198.66)
(0.9868,2354.65)
(0.9875,2507.22)
(0.9883,2658.09)
(0.989,2808.95)
(0.9901,2958.59)
};
    % RNSM
\addplot[line width=0.2mm,color=amaranth,mark=triangle,mark size=0.5mm]
plot coordinates {
(0.7374,480.85)
(0.8614,681.06)
(0.9121,865.83)
(0.9327,1041.52)
(0.9477,1211.79)
(0.9605,1380.18)
(0.9679,1540.51)
(0.9722,1703.73)
(0.9771,1867.88)
(0.9807,2026.21)
(0.9841,2183.42)
(0.9862,2339.88)
(0.9869,2492.60)
(0.9887,2646.18)
(0.9897,2797.37)
(0.99,2945.75)
};
    % FGIM
\addplot[line width=0.2mm,color=navy,mark=square,mark size=0.5mm]
plot coordinates {
(0.6286,353.88)
(0.7857,502.38)
(0.8606,632.08)
(0.8993,745.12)
(0.9223,853.86)
(0.9422,961.99)
(0.9505,1063.61)
(0.9583,1163.39)
(0.9632,1263.62)
(0.9661,1360.15)
(0.9714,1458.39)
(0.9752,1552.56)
(0.9769,1733.35)
(0.9783,1825.56)
(0.9803,1920.34)
(0.9808,2012.32)
(0.9835,2105.39)
(0.9839,2195.62)
(0.985,2285.98)
(0.987,2374.20)
(0.9895,2465.36)
(0.99,2552.86)
(0.9906,2640.70)
(0.9912,2726.95)
};
    % BuildAsOne
\addplot[line width=0.2mm,color=amber,mark=star,mark size=0.5mm]
plot coordinates {
(0.7585,483.77)
(0.8588,685.50)
(0.9027,873.00)
(0.9273,1053.99)
(0.9472,1234.19)
(0.9569,1402.57)
(0.964,1566.58)
(0.9714,1730.04)
(0.9754,1892.51)
(0.9785,2050.93)
(0.9814,2204.59)
(0.9836,2357.19)
(0.9849,2511.22)
(0.9858,2659.61)
(0.9875,2812.74)
(0.9881,2959.37)
};
\end{axis}
\end{tikzpicture}}
%
    \subfloat[IMAGE1M]{\vspace{-2mm}
\begin{tikzpicture}[scale=1]
\begin{axis}[
 height=\columnwidth/2.60,
width=\columnwidth/2.60,
xlabel=recall@10, xlabel style={yshift=+8pt}, xmin=0.93,
ylabel=NDC, ylabel style={yshift=-15pt},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]

    % NM
\addplot[line width=0.2mm,color=violate,mark=o,mark size=0.5mm]
plot coordinates {
(0.86716,468.45)
(0.94408,628.10)
(0.96885,774.20)
(0.97914,911.51)
(0.98475,1044.16)
(0.98813,1171.87)
(0.99034,1296.97)
(0.99172,1418.42)
(0.99291,1537.26)
(0.99368,1654.61)
(0.9941,1769.60)
(0.99449,1882.43)
(0.9947,1994.10)
(0.99524,2104.24)
(0.99541,2213.02)
(0.99559,2320.42)
};
    % RNSM
\addplot[line width=0.2mm,color=amaranth,mark=triangle,mark size=0.5mm]
plot coordinates {
(0.87062,482.68)
(0.94257,646.14)
(0.96605,795.72)
(0.9776,937.05)
(0.98347,1072.91)
(0.98691,1203.86)
(0.98948,1331.67)
(0.99122,1455.96)
(0.99239,1577.94)
(0.99343,1697.88)
(0.99368,1815.17)
(0.99431,1930.78)
(0.99473,2044.81)
(0.99509,2157.46)
(0.9954,2268.76)
(0.9958,2378.33)
};
    % FGIM
\addplot[line width=0.2mm,color=navy,mark=square,mark size=0.5mm]
plot coordinates {
(0.79769,385.02)
(0.89704,510.05)
(0.93294,619.48)
(0.95133,721.26)
(0.96244,817.69)
(0.96968,909.95)
(0.9748,999.58)
(0.97813,1086.23)
(0.9808,1171.13)
(0.98285,1254.73)
(0.98461,1336.45)
(0.98559,1416.53)
(0.98699,1580.16)
(0.98813,1658.55)
(0.98902,1736.20)
(0.99,1812.77)
(0.99035,1887.68)
(0.99086,1962.38)
(0.9912,2036.62)
(0.99173,2110.89)
(0.99252,2184.49)
(0.99267,2257.25)
(0.99315,2329.97)
(0.9933,2401.50)
};
    % BuildAsOne
\addplot[line width=0.2mm,color=amber,mark=star,mark size=0.5mm]
plot coordinates {
(0.90046,425.32)
(0.90046,425.32)
(0.91047,442.10)
(0.94345,524.66)
(0.96109,603.82)
(0.97041,679.85)
(0.97669,753.52)
(0.98082,825.27)
(0.98372,894.96)
(0.98612,963.93)
(0.98738,1031.25)
(0.989,1097.17)
(0.99022,1162.08)
(0.99074,1225.94)
(0.99136,1289.07)
(0.99199,1351.52)
(0.9925,1413.00)
(0.99291,1473.66)
(0.99323,1534.16)
(0.99381,1593.90)
(0.99412,1652.77)
(0.99439,1711.39)
(0.99472,1768.98)
(0.99496,1826.26)
(0.99522,1883.33)
(0.99517,1940.04)
(0.99546,1996.42)
(0.99547,2051.93)
(0.9956,2107.00)
(0.99583,2162.42)
(0.99593,2216.96)
(0.99604,2271.51)
};
\end{axis}
\end{tikzpicture}}
%
    \subfloat[ANTON1M]{\vspace{-2mm}
\begin{tikzpicture}[scale=1]
\begin{axis}[
 height=\columnwidth/2.60,
width=\columnwidth/2.60,
xlabel=recall@10, xlabel style={yshift=+8pt}, xmin=0.85,
ylabel=NDC, ylabel style={yshift=-15pt},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]

    % NM
\addplot[line width=0.2mm,color=violate,mark=o,mark size=0.5mm]
plot coordinates {
(0.7995,495.51)
(0.8963,696.19)
(0.9327,885.01)
(0.9518,1063.78)
(0.9614,1238.21)
(0.9675,1408.55)
(0.9733,1571.12)
(0.9771,1729.69)
(0.9793,1885.80)
(0.9818,2040.30)
(0.982,2190.63)
(0.9829,2339.39)
(0.9831,2485.26)
(0.9843,2629.29)
(0.9851,2773.00)
(0.9846,2911.40)
};
    % RNSM
\addplot[line width=0.2mm,color=amaranth,mark=triangle,mark size=0.5mm]
plot coordinates {
(0.792,482.64)
(0.89,678.32)
(0.9257,864.94)
(0.9479,1042.42)
(0.9585,1214.74)
(0.9655,1378.67)
(0.9715,1539.71)
(0.9746,1696.35)
(0.9776,1851.05)
(0.9798,2002.66)
(0.9814,2150.71)
(0.982,2296.12)
(0.9827,2440.12)
(0.984,2582.28)
(0.9842,2721.54)
(0.9846,2860.28)
};
    % FGIM
\addplot[line width=0.2mm,color=navy,mark=square,mark size=0.5mm]
plot coordinates {
(0.786,451.25)
(0.8884,606.33)
(0.926,746.95)
(0.9423,880.88)
(0.954,1014.03)
(0.9605,1140.14)
(0.9647,1259.38)
(0.9688,1379.46)
(0.9719,1495.92)
(0.974,1610.41)
(0.976,1723.50)
(0.977,1834.20)
(0.9777,1942.17)
(0.9806,2056.17)
(0.9809,2161.25)
(0.9814,2263.57)
(0.9819,2368.94)
(0.9832,2472.11)
(0.9848,2575.96)
(0.9863,2676.56)
(0.9864,2775.62)
(0.9869,2874.89)
(0.9871,2973.96)
(0.9873,3072.19)
(0.9875,3168.87)
};
    % BuildAsOne
\addplot[line width=0.2mm,color=amber,mark=star,mark size=0.5mm]
plot coordinates {
(0.8227,510.72)
(0.9064,721.05)
(0.9376,917.48)
(0.9568,1106.80)
(0.967,1287.83)
(0.9718,1459.37)
(0.9755,1624.50)
(0.9753,1786.23)
(0.9788,1945.77)
(0.9801,2101.27)
(0.9815,2252.84)
(0.9815,2403.57)
(0.9821,2551.26)
(0.9837,2695.78)
(0.9843,2838.78)
(0.9857,2980.12)
};
\end{axis}
\end{tikzpicture}}
\vgap
\vspace*{-2mm}
\caption{Recall@10--QPS and NDC Tradeoffs of Various Methods}
\vgap
\label{fig:bimerge-recall-qps-ndc-appendix}
\end{small}
\vspace*{-2mm}
\end{figure*}


==> figures/incremental-merge-QPS.tex <==
\begin{figure}[!t]
\centering
\begin{small}

% Global legend
\begin{tikzpicture}
    \begin{customlegend}[legend columns=3,
        legend entries={CM,RNSM,FGIM},
        legend style={at={(0.5,1.15)},anchor=north,draw=none,font=\scriptsize,column sep=0.2cm}]
    \addlegendimage{line width=0.2mm,color=violate,mark=o,mark size=0.5mm}
    \addlegendimage{line width=0.2mm,color=amaranth,mark=triangle,mark size=0.5mm}
    \addlegendimage{line width=0.2mm,color=navy,mark=square,mark size=0.5mm}
    % \addlegendimage{line width=0.2mm,color=amber,mark=star,mark size=0.5mm}
    \end{customlegend}
\end{tikzpicture}
\\[-\lineskip]
\vspace*{-1mm}
%         \subfloat[DEEP10M]{\vspace{-2mm}
% \begin{tikzpicture}[scale=1]
% \begin{axis}[
% height=3.0cm,
% width=\columnwidth/2.00,
% xlabel=recall@10, xlabel style={yshift=+8pt}, xmin=0.55,
% ylabel=Query Per Second, ylabel style={yshift=-15pt},
% label style={font=\scriptsize},
% tick label style={font=\scriptsize},
% ymajorgrids=true,
% xmajorgrids=true,
% grid style=dashed,
% ]

%     % CM
% \addplot[line width=0.2mm,color=violate,mark=o,mark size=0.5mm]
% plot coordinates {
% (0.6425,75700.18126)
% (0.7721,51302.14594)
% (0.8362,38487.15166)
% (0.873,33211.97567)
% (0.8982,27322.61713)
% (0.913,25378.39375)
% (0.9271,22233.76402)
% (0.9372,20202.62179)
% (0.9462,17543.63589)
% (0.9528,16906.85246)
% (0.9572,15909.33183)
% (0.9614,14949.92627)
% (0.9655,13978.1524)
% (0.9685,13182.30316)
% (0.9704,12728.45492)
% };
%     % RGTM
% \addplot[line width=0.2mm,color=amaranth,mark=triangle,mark size=0.5mm]
% plot coordinates {
% (0.6092,72042.1856)
% (0.7384,51728.1201)
% (0.8016,38697.53688)
% (0.8419,32823.96772)
% (0.8705,28528.32065)
% (0.891,24994.15387)
% (0.9074,22722.86656)
% (0.9202,20910.81487)
% (0.9298,19208.65231)
% (0.9384,17771.05826)
% (0.9447,16659.14312)
% (0.9512,15627.5153)
% (0.9547,14872.6507)
% (0.9579,13816.23163)
% (0.962,12996.46277)
% };
%     % FGIM
% \addplot[line width=0.2mm,color=navy,mark=square,mark size=0.5mm]
% plot coordinates {
% (0.7068,61680.08661)
% (0.8323,41484.27414)
% (0.8893,32349.66939)
% (0.9196,26508.56534)
% (0.9392,22865.97252)
% (0.9535,20086.90196)
% (0.962,17746.61535)
% (0.9684,15856.52936)
% (0.9731,14506.61333)
% (0.977,13047.93924)
% (0.98,12010.5054)
% (0.9822,11138.83915)
% (0.9847,10357.49559)
% (0.9861,9832.767728)
% (0.9874,9451.681492)
% };
% %     % BuildAsOne
% % \addplot[line width=0.2mm,color=amber,mark=star,mark size=0.5mm]
% % plot coordinates {
% % (0.6867,61928.3)
% % (0.8115,48809.4)
% % (0.8683,39012.7)
% % (0.9021,31586.1)
% % (0.9221,27150.2)
% % (0.9362,23467.8)
% % (0.9466,21246.2)
% % (0.9567,18730.3)
% % (0.9624,17170.2)
% % (0.9675,15709.9)
% % (0.9706,14559.9)
% % (0.9729,13343.7)
% % (0.9755,13255.9)
% % (0.9775,12019.1)
% % (0.9804,11489.8)
% % };
% \end{axis}
% \end{tikzpicture}}\hspace{2mm}
% %
%     \subfloat[ANTON10M]{\vspace{-2mm}
% \begin{tikzpicture}[scale=1]
% \begin{axis}[
% height=3.0cm,
% width=\columnwidth/2.00,
% xlabel=recall@10, xlabel style={yshift=+8pt}, xmin=0.55,
% ylabel=Query Per Second, ylabel style={yshift=-15pt},
% label style={font=\scriptsize},
% tick label style={font=\scriptsize},
% ymajorgrids=true,
% xmajorgrids=true,
% grid style=dashed,
% ]

%     % CM
% \addplot[line width=0.2mm,color=violate,mark=o,mark size=0.5mm]
% plot coordinates {
% (0.7192,22744.00922)
% (0.8164,16582.75324)
% (0.8621,13275.80714)
% (0.8839,11027.13689)
% (0.8997,9686.499542)
% (0.9126,8736.048879)
% (0.9203,7085.014026)
% (0.9272,6860.286029)
% (0.9306,6482.399239)
% (0.9347,5980.82068)
% (0.9377,5558.110217)
% (0.9406,5187.886845)
% (0.9426,4887.124934)
% (0.9443,4607.874744)
% (0.9461,4370.809113)
% };
%     % RGTM
% \addplot[line width=0.2mm,color=amaranth,mark=triangle,mark size=0.5mm]
% plot coordinates {
% (0.6851,25645.53991)
% (0.7955,18157.45517)
% (0.8448,14748.65889)
% (0.8688,12422.67568)
% (0.8851,10827.4638)
% (0.9023,9487.228938)
% (0.9099,8618.528708)
% (0.9192,7921.26792)
% (0.9232,7172.623325)
% (0.9298,6641.00485)
% (0.9321,6202.823957)
% (0.9354,5754.228047)
% (0.9379,5464.633645)
% (0.9399,5191.002469)
% (0.9418,4883.590417)
% };
%     % FGIM
% \addplot[line width=0.2mm,color=navy,mark=square,mark size=0.5mm]
% plot coordinates {
% (0.7039,17257.27296)
% (0.829,12901.51465)
% (0.8789,10390.05913)
% (0.904,8851.420942)
% (0.9198,7735.349498)
% (0.9297,6835.578599)
% (0.9337,6143.71579)
% (0.939,5613.324082)
% (0.9438,5097.773538)
% (0.9461,4774.405178)
% (0.9473,4439.168778)
% (0.9484,4077.51315)
% (0.9501,3822.998225)
% (0.9518,3673.673154)
% (0.9542,3477.494551)
% };
% %     % BuildAsOne
% % \addplot[line width=0.2mm,color=amber,mark=star,mark size=0.5mm]
% % plot coordinates {
% % (0.7514,23759.8)
% % (0.8335,17624.5)
% % (0.8769,14047.1)
% % (0.8946,11718.3)
% % (0.9064,10044.9)
% % (0.919,8836.76)
% % (0.9236,7962.21)
% % (0.9281,7218.96)
% % (0.9313,6563.75)
% % (0.9324,6096.36)
% % (0.9351,5165.4)
% % (0.9389,5163.29)
% % (0.9385,4996.87)
% % (0.9419,4719.16)
% % (0.9448,4446.26)
% % };
% \end{axis}
% \end{tikzpicture}}\hspace{2mm}
% %

    \subfloat[IMAGE10M]{\vspace{-2mm}
\begin{tikzpicture}[scale=1]
\begin{axis}[
height=3.0cm,
width=\columnwidth/2.00,
xlabel=recall@10, xlabel style={yshift=+8pt}, xmin=0.55,
ylabel=Query Per Second, ylabel style={yshift=-15pt},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]

    % CM
\addplot[line width=0.2mm,color=violate,mark=o,mark size=0.5mm]
plot coordinates {
(0.8023,26160.43244)
(0.89972,18313.20869)
(0.93664,14506.31962)
(0.9547,12251.20876)
(0.96402,10659.66511)
(0.97091,9404.427544)
(0.97511,8445.342682)
(0.97844,7573.958376)
(0.98083,6821.084892)
(0.98268,6498.691635)
(0.98385,6220.967348)
(0.98449,5574.357234)
(0.98527,5114.077693)
(0.98615,4777.225851)
(0.98689,4506.849)
};
    % RGTM
\addplot[line width=0.2mm,color=amaranth,mark=triangle,mark size=0.5mm]
plot coordinates {
(0.78396,35721.62574)
(0.88693,24099.06007)
(0.92475,19613.01113)
(0.94473,15683.89575)
(0.95576,14253.59499)
(0.96441,11818.85106)
(0.96954,11158.85949)
(0.97294,10142.49074)
(0.97612,9573.645812)
(0.9784,8698.630978)
(0.98002,7900.822243)
(0.9812,7717.058198)
(0.9826,7411.2959)
(0.98337,6931.034169)
(0.98437,6629.387816)
};
    % FGIM
\addplot[line width=0.2mm,color=navy,mark=square,mark size=0.5mm]
plot coordinates {
(0.60245,23191.55436)
(0.75474,15540.82702)
(0.81562,12798.96761)
(0.85041,11177.30626)
(0.87374,8006.230929)
(0.89003,6868.730877)
(0.90288,6531.118906)
(0.91179,6041.515425)
(0.92066,5589.499446)
(0.92807,5245.195417)
(0.93252,4883.604247)
(0.93599,4540.277974)
(0.94,4285.140683)
(0.94407,4069.943246)
(0.9458,3872.431591)
};
%     % BuildAsOne
% \addplot[line width=0.2mm,color=amber,mark=star,mark size=0.5mm]
% plot coordinates {
% (0.86468,35045.2)
% (0.93177,24508.3)
% (0.95548,19229.9)
% (0.96603,15902.7)
% (0.97257,13654.1)
% (0.97604,11706.5)
% (0.97827,10669.7)
% (0.98055,10139.3)
% (0.98205,9305.28)
% (0.98338,8492.19)
% (0.9837,7963.92)
% (0.98436,7344.1)
% (0.98517,6995.2)
% (0.98597,6239.43)
% (0.98648,6236.67)
% };
\end{axis}
\end{tikzpicture}}\hspace{2mm}
%
    \subfloat[MARCO10M]{\vspace{-2mm}
\begin{tikzpicture}[scale=1]
\begin{axis}[
height=3.0cm,
width=\columnwidth/2.00,
xlabel=recall@10, xlabel style={yshift=+8pt}, xmin=0.55,
ylabel=Query Per Second, ylabel style={yshift=-15pt},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]

    % CM
\addplot[line width=0.2mm,color=violate,mark=o,mark size=0.5mm]
plot coordinates {
(0.7657,23699.91453)
(0.8623,17277.01972)
(0.9038,14187.24427)
(0.9258,11987.69032)
(0.9434,10555.47033)
(0.9507,9459.073964)
(0.9577,8141.461475)
(0.963,7644.867643)
(0.9679,7075.527735)
(0.9701,6483.413082)
(0.974,5967.191629)
(0.9784,5530.043866)
(0.9811,5276.717531)
(0.9824,4817.644148)
(0.984,4664.20323)
};
    % RGTM
\addplot[line width=0.2mm,color=amaranth,mark=triangle,mark size=0.5mm]
plot coordinates {
(0.7251,26083.54162)
(0.8368,19223.90888)
(0.8852,15834.45194)
(0.9081,13788.46691)
(0.9233,11908.43637)
(0.9348,10636.01158)
(0.9457,9515.812978)
(0.9504,8317.162551)
(0.9549,7987.759876)
(0.9595,7492.517129)
(0.9625,6803.889969)
(0.9665,6468.229367)
(0.97,5744.407516)
(0.9713,5583.605761)
(0.9728,5320.058836)
};
    % FGIM
\addplot[line width=0.2mm,color=navy,mark=square,mark size=0.5mm]
plot coordinates {
(0.7726,14781.67736)
(0.8924,11827.9719)
(0.9259,10486.34086)
(0.9419,8693.350931)
(0.9515,7406.33689)
(0.9591,6387.856654)
(0.9639,5636.894376)
(0.9686,5069.214677)
(0.9734,4608.935849)
(0.9763,4227.498521)
(0.9776,3878.418574)
(0.9796,3599.380408)
(0.9821,3351.024767)
(0.9836,3147.128325)
(0.9858,2968.696981)
};
%     % BuildAsOne
% \addplot[line width=0.2mm,color=amber,mark=star,mark size=0.5mm]
% plot coordinates {
% (0.7966,25435.4)
% (0.8818,19113.2)
% (0.9208,15883.6)
% (0.941,13245.4)
% (0.953,11670.1)
% (0.9588,10180.5)
% (0.9644,9210.5)
% (0.9689,8296.67)
% (0.9725,7643.78)
% (0.9747,7084.76)
% (0.9761,6532.1)
% (0.978,6110.35)
% (0.9784,5606.05)
% (0.9793,5389.37)
% (0.9819,5133.22)
% };
\end{axis}
\end{tikzpicture}}\hspace{2mm}
%

\vgap
\vspace*{-2mm}
\caption{Recall@10-QPS Tradeoff for Incremental Merge}
\vgap
\label{fig:incremental-10m-recall-qps}
\end{small}
\end{figure}


==> figures/incremental-merge-time.tex <==
\begin{figure}[!htbp]
\centering
\begin{small}

\begin{tikzpicture}
    \begin{customlegend}[legend columns=2,
        legend entries={CM, FGIM},
        legend style={at={(0.5,1.15)},anchor=north,draw=none,font=\scriptsize,column sep=0.20cm},
        legend image post style={scale=0.8}]
    \addlegendimage{area legend,fill=amber!50,draw=amber,pattern=north east lines,pattern color=amber}
    \addlegendimage{area legend,fill=navy!50,draw=navy,pattern=grid,pattern color=navy}
    \end{customlegend}
\end{tikzpicture}
\\[-\lineskip]

\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.6,
    width=\columnwidth/1.9,
    ybar=0.5pt,
    ymin=0,
    ymax=10.5,
    bar width=6pt,
    enlarge x limits=0.18,
    xmin=-0.5,
    xmax=3.5,
    ylabel=Speed-up Ratio,
    ylabel style={yshift=-20pt},
    xlabel style={yshift=+2pt},
    xtick={0,1,2,3},
    xticklabels={DEEP, ANTON, IMAGE, MARCO},
    x tick label style={rotate=45, anchor=east, font=\scriptsize},
    legend style={font=\scriptsize,draw=none},
    label style={font=\scriptsize},
    tick label style={font=\scriptsize},
    ymajorgrids=true,
    grid style=dashed,
    axis line style={line width=0.2mm},
]
% CM: cumulative NGM merge time divided by cumulative RGTM merge time.
\addplot[ybar,fill=amber!50,draw=amber,pattern=north east lines,pattern color=amber]
coordinates {
    (0,1.36) (1,1.55) (2,1.43) (3,1.57)
};
% FGIM: cumulative FGIM merge time divided by cumulative RGTM merge time.
\addplot[ybar,fill=navy!50,draw=navy,pattern=grid,pattern color=navy]
coordinates {
    (0,9.79) (1,6.68) (2,5.57) (3,6.44)
};
\end{axis}
\end{tikzpicture}

\vgap
\vspace*{-3mm}
\caption{Incremental Merge Speed-up Ratio on 10M Datasets.}
\vgap
\label{fig:incremental-10m-merge-speedup}
\end{small}
\end{figure}


==> figures/multi-index-merge-QPS-appendix-FULL.tex <==
\begin{figure*}[!htbp]
\centering
\begin{small}

% 全局图例
\begin{tikzpicture}
    \begin{customlegend}[legend columns=5,
        legend entries={$\CM$,$\RNSM^*$, $\RNSM^+$,FGIM,Rebuild},
        legend style={at={(0.5,1.15)},anchor=north,draw=none,font=\scriptsize,column sep=0.3cm}]
    \addlegendimage{line width=0.2mm,color=violate,mark=o,mark size=0.5mm}
    \addlegendimage{line width=0.2mm,color=amaranth,mark=triangle,mark size=0.5mm}
    \addlegendimage{line width=0.2mm,color=forestgreen,mark=+,mark size=0.5mm}
    \addlegendimage{line width=0.2mm,color=navy,mark=square,mark size=0.5mm}
    \addlegendimage{line width=0.2mm,color=amber,mark=star,mark size=0.5mm}
    \end{customlegend}
\end{tikzpicture}
\\[-\lineskip]
        
        \subfloat[MARCO10M-4parts]{\vspace{-2mm}
\begin{tikzpicture}[scale=1]
\begin{axis}[
height=\columnwidth/2.60,
width=\columnwidth/1.90,
xlabel=recall@10, xlabel style={yshift=+8pt}, xmin=0.85,
ylabel=Query Per Second, ylabel style={yshift=-15pt}, 
label style={font=\scriptsize},
tick label style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
    
    % NM
\addplot[line width=0.2mm,color=violate,mark=o,mark size=0.5mm]
plot coordinates {
(0.7698,4330.64) 
(0.8766,3395.5) 
(0.9132,2731.6) 
(0.9382,2294.16) 
(0.9504,1928.54) 
(0.9568,1756.58) 
(0.9636,1536.42) 
(0.9691,1425.26) 
(0.9728,1276.95) 
(0.9759,1201.08) 
(0.979,1095.31) 
(0.98,1022.76) 
(0.9814,973.542) 
(0.9833,901.717) 
(0.9845,854.653) 
};
% RNSM
\addplot[line width=0.2mm,color=amaranth,mark=triangle,mark size=0.5mm]
plot coordinates {
(0.707,5306.2) 
(0.834,3623.19) 
(0.8837,3067.09) 
(0.9092,2573.91) 
(0.9261,2156.42) 
(0.9417,1954.62) 
(0.9499,1750.93) 
(0.957,1547.46) 
(0.9624,1448.95) 
(0.9681,1306.15) 
(0.9712,1235.74) 
(0.9738,1130.53) 
(0.9757,1061.39) 
(0.9779,1012.62) 
(0.9794,941.673) 
};
% RNSM-cluster
\addplot[line width=0.2mm,color=forestgreen,mark=+,mark size=0.5mm]
plot coordinates {
(0.7549,4996.03) 
(0.8612,3368.82) 
(0.9054,2790.29) 
(0.9321,2260.31) 
(0.9488,1994.28) 
(0.9559,1768.39) 
(0.9623,1573.06) 
(0.9701,1449.36) 
(0.973,1334.72) 
(0.9751,1201.59) 
(0.977,1135.35) 
(0.9788,1044.83) 
(0.9799,982.457) 
(0.981,927.096) 
(0.9821,877.074) 
};
% FGIM
\addplot[line width=0.2mm,color=navy,mark=square,mark size=0.5mm]
plot coordinates {
(0.8257,3266.26) 
(0.8687,2868.97) 
(0.8912,2480.74) 
(0.911,2181.55) 
(0.9233,1948.54) 
(0.9308,1767.32) 
(0.9386,1621.01) 
(0.9444,1484.02) 
(0.9514,1377.57) 
(0.9568,1277.01) 
(0.9584,1207.63) 
(0.9615,1130.57) 
(0.9635,1072.64) 
(0.9648,1014.75) 
(0.9678,956.951) 
(0.9696,916.54) 
(0.9708,876.798) 
(0.9723,837.209) 
};
% Rebuild
\addplot[line width=0.2mm,color=amber,mark=star,mark size=0.5mm]
plot coordinates {
(0.7956, 4345.83)
(0.8818, 3038.38)
(0.9164, 2381.31)
(0.9339, 2003.59)
(0.9452, 1718.74)
(0.9522, 1489.28)
(0.9585, 1291.66)
(0.9651, 1302.67)
(0.969, 1183.39)
(0.9712, 1097.06)
(0.9748, 1001.97)
(0.9771, 939.772)
(0.9785, 870.576)
(0.9808, 806.258)
(0.9836, 769.324)
};
\end{axis}
\end{tikzpicture}}\hspace{2mm}
%
    \subfloat[IMAGE10M-4parts]{\vspace{-2mm}
\begin{tikzpicture}[scale=1]
\begin{axis}[
height=\columnwidth/2.60,
width=\columnwidth/1.90,
xlabel=recall@10, xlabel style={yshift=+8pt}, xmin=0.85,
ylabel=Query Per Second, ylabel style={yshift=-15pt}, 
label style={font=\scriptsize},
tick label style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
    
    % NM
\addplot[line width=0.2mm,color=violate,mark=o,mark size=0.5mm]
plot coordinates {
(0.81011,5441.01) 
(0.90606,3940.97) 
(0.94218,3175.52) 
(0.95963,2682.28) 
(0.96869,2340.99) 
(0.97457,2082.64) 
(0.97823,1891.88) 
(0.98091,1722.04) 
(0.98236,1596.09) 
(0.98405,1479.79) 
(0.98516,1384.37) 
(0.98592,1298.18) 
(0.98661,1229.03) 
(0.98764,1160.23) 
(0.98808,1105.94) 
};
% RNSM
\addplot[line width=0.2mm,color=amaranth,mark=triangle,mark size=0.5mm]
plot coordinates {
(0.75724,5737.54) 
(0.87329,4083.36) 
(0.91939,3272.53) 
(0.94253,2746.53) 
(0.95569,2394.58) 
(0.9643,2112.08) 
(0.96921,1908.94) 
(0.97384,1743.03) 
(0.97691,1604.64) 
(0.97942,1485.12) 
(0.98105,1387.55) 
(0.9827,1298.24) 
(0.98442,1227.51) 
(0.98514,1158.45) 
(0.98567,1102.1) 
};
% RNSM-cluster
\addplot[line width=0.2mm,color=forestgreen,mark=+,mark size=0.5mm]
plot coordinates {
(0.79301,5947.99) 
(0.89229,4252.99) 
(0.92943,3366.7) 
(0.94802,2804.02) 
(0.96011,2425.24) 
(0.96721,2152.94) 
(0.9717,1942.86) 
(0.97463,1774.54) 
(0.97695,1628.73) 
(0.97925,1513.53) 
(0.98067,1416.23) 
(0.98266,1320.76) 
(0.984,1242.24) 
(0.98452,1176.22) 
(0.98591,1115.38) 
};
% FGIM
\addplot[line width=0.2mm,color=navy,mark=square,mark size=0.5mm]
plot coordinates {
(0.89487,3460.53) 
(0.92787,2895.11) 
(0.94506,2467.09) 
(0.95397,2154.26) 
(0.96031,1913.49) 
(0.96531,1725.3) 
(0.96922,1574.82) 
(0.97182,1439.95) 
(0.97418,1337.38) 
(0.97601,1249.8) 
(0.97713,1173.59) 
(0.97842,1105.43) 
(0.9796,1046.58) 
(0.98041,994.111) 
(0.98112,946.803) 
(0.98195,901.432) 
(0.98281,866.513) 
(0.9834,831.557) 
};
% Rebuild
\addplot[line width=0.2mm,color=amber,mark=star,mark size=0.5mm]
plot coordinates {
(0.87476, 4098.92)
(0.93933, 3006.76)
(0.96135, 2655.26)
(0.97149, 1828.09)
(0.98262, 1463.41)
(0.98402, 1612.17)
(0.98504, 1489.48)
(0.98558, 1377.09)
(0.98624, 1244.81)
(0.98698, 1151.6)
(0.98741, 1117.08)
(0.98796, 1062.86)
(0.98832, 989.22)
};
\end{axis}
\end{tikzpicture}}\hspace{2mm}
%
    \subfloat[DEEP10M-4parts]{\vspace{-2mm}
\begin{tikzpicture}[scale=1]
\begin{axis}[
height=\columnwidth/2.60,
width=\columnwidth/1.90,
xlabel=recall@10, xlabel style={yshift=+8pt}, xmin=0.85,
ylabel=Query Per Second, ylabel style={yshift=-15pt}, 
label style={font=\scriptsize},
tick label style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
    
    % NM
\addplot[line width=0.2mm,color=violate,mark=o,mark size=0.5mm]
plot coordinates {
(0.6441,16140.9) 
(0.7774,9084.06) 
(0.8379,8005.77) 
(0.8797,6493.92) 
(0.9077,5510.09) 
(0.9239,4796.36) 
(0.9365,4256.97) 
(0.9452,3821.98) 
(0.9527,3283.43) 
(0.9586,3199.61) 
(0.9633,2959.51) 
(0.967,2740.79) 
(0.9704,2576.25) 
(0.9738,2319.52) 
(0.9766,2284.66) 
};
% RNSM
\addplot[line width=0.2mm,color=amaranth,mark=triangle,mark size=0.5mm]
plot coordinates {
(0.5642,17508.2) 
(0.7137,11360.0) 
(0.7856,8628.16) 
(0.8347,7018.17) 
(0.8641,5947.78) 
(0.8857,5168.12) 
(0.9035,4554.72) 
(0.9173,4103.69) 
(0.9299,3524.78) 
(0.9373,3391.16) 
(0.9451,3174.91) 
(0.952,2954.23) 
(0.9568,2650.07) 
(0.961,2587.6) 
(0.966,2450.44) 
};
% RNSM-cluster
\addplot[line width=0.2mm,color=forestgreen,mark=+,mark size=0.5mm]
plot coordinates {
(0.6309,15423.6) 
(0.7664,9943.89) 
(0.8353,6888.7) 
(0.8758,5994.02) 
(0.9006,5109.09) 
(0.9212,4185.38) 
(0.9317,3924.52) 
(0.9413,3398.16) 
(0.9473,3245.22) 
(0.9524,2781.25) 
(0.9589,2660.53) 
(0.965,2463.43) 
(0.9677,2362.36) 
(0.9707,2212.45) 
(0.9758,2078.37) 
};
% FGIM
\addplot[line width=0.2mm,color=navy,mark=square,mark size=0.5mm]
plot coordinates {
(0.7728,9323.37) 
(0.8326,7273.14) 
(0.8717,6162.38) 
(0.8965,5239.6) 
(0.9125,4568.11) 
(0.9264,4017.04) 
(0.9362,3598.19) 
(0.9457,3244.56) 
(0.9515,2979.41) 
(0.9577,2748.55) 
(0.962,2555.21) 
(0.9663,2338.75) 
(0.9694,2165.46) 
(0.9708,2048.01) 
(0.9732,2163.88) 
(0.975,2066.1) 
(0.9762,1972.58) 
(0.9776,1876.33) 
};
% Rebuild
\addplot[line width=0.2mm,color=amber,mark=star,mark size=0.5mm]
plot coordinates {
(0.6992, 14435)
(0.8223, 8479.49)
(0.8803, 7301.18)
(0.9137, 5839.33)
(0.9333, 4893.53)
(0.9479, 3410.47)
(0.9563, 3574.39)
(0.9638, 3300.2)
(0.9697, 2945.02)
(0.9733, 2622.5)
(0.9764, 2519.69)
(0.9799, 2263.07)
(0.9817, 2096.37)
(0.984, 1990.6)
(0.9857, 1870.13)
};
\end{axis}
\end{tikzpicture}}\hspace{2mm}
%
    \subfloat[ANTON10M-4parts]{\vspace{-2mm}
\begin{tikzpicture}[scale=1]
\begin{axis}[
height=\columnwidth/2.60,
width=\columnwidth/1.90,
xlabel=recall@10, xlabel style={yshift=+8pt}, xmin=0.85,
ylabel=Query Per Second, ylabel style={yshift=-15pt}, 
label style={font=\scriptsize},
tick label style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
    
    % NM
\addplot[line width=0.2mm,color=violate,mark=o,mark size=0.5mm]
plot coordinates {
(0.705,4316.11) 
(0.82,3117.64) 
(0.8658,2402.76) 
(0.8911,2083.45) 
(0.9059,1758.69) 
(0.9136,1563.93) 
(0.9236,1397.38) 
(0.9287,1273.23) 
(0.9338,1172.43) 
(0.9371,1083.92) 
(0.9414,995.501) 
(0.9433,938.265) 
(0.9486,883.83) 
(0.9489,825.751) 
(0.9502,791.364) 
};
% RNSM
\addplot[line width=0.2mm,color=amaranth,mark=triangle,mark size=0.5mm]
plot coordinates {
(0.6561,4581.38) 
(0.7852,3278.22) 
(0.8403,2521.5) 
(0.8681,2122.24) 
(0.8855,1901.05) 
(0.9027,1637.35) 
(0.9117,1468.62) 
(0.9202,1333.14) 
(0.9265,1225.75) 
(0.9315,1131.5) 
(0.9377,1051.15) 
(0.9411,979.844) 
(0.9461,902.397) 
(0.9485,864.542) 
(0.95,818.618) 
};
% RNSM-cluster
\addplot[line width=0.2mm,color=forestgreen,mark=+,mark size=0.5mm]
plot coordinates {
(0.7043,4281.82) 
(0.8199,2886.41) 
(0.8661,2284.25) 
(0.8897,1934.02) 
(0.9067,1681.45) 
(0.9168,1493.15) 
(0.9275,1327.13) 
(0.9329,1204.27) 
(0.9354,1129.21) 
(0.9378,1012.47) 
(0.9446,965.595) 
(0.9448,890.94) 
(0.9478,829.876) 
(0.9484,802.911) 
(0.9498,725.359) 
};
% FGIM
\addplot[line width=0.2mm,color=navy,mark=square,mark size=0.5mm]
plot coordinates {
(0.7765,3428.7) 
(0.8222,2861.34) 
(0.8468,2422.83) 
(0.8624,2112.17) 
(0.8709,1883.06) 
(0.8797,1694.53) 
(0.8859,1541.79) 
(0.8937,1384.25) 
(0.898,1302.89) 
(0.9014,1232.23) 
(0.906,1223.68) 
(0.9073,1150.39) 
(0.9107,1088.87) 
(0.9119,1033.33) 
(0.9143,979.629) 
(0.9165,935.309) 
(0.9175,894.926) 
(0.9187,854.903) 
};
% Rebuild
\addplot[line width=0.2mm,color=amber,mark=star,mark size=0.5mm]
plot coordinates {
(0.776, 3785.26)
(0.858, 2595.39)
(0.8947, 1935.01)
(0.9127, 1676.39)
(0.9232, 1463.95)
(0.9305, 1277.23)
(0.9356, 1176.45)
(0.942, 1053.91)
(0.9443, 961.4)
(0.948, 862.553)
(0.9494, 810.352)
(0.9505, 760.072)
(0.9523, 725.698)
(0.9548, 683.943)
(0.9573, 648.229)
};
\end{axis}
\end{tikzpicture}}\hspace{2mm}
%
    \subfloat[MARCO10M-6parts]{\vspace{-2mm}
\begin{tikzpicture}[scale=1]
\begin{axis}[
height=\columnwidth/2.60,
width=\columnwidth/1.90,
xlabel=recall@10, xlabel style={yshift=+8pt}, xmin=0.85,
ylabel=Query Per Second, ylabel style={yshift=-15pt}, 
label style={font=\scriptsize},
tick label style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
    
    % NM
\addplot[line width=0.2mm,color=violate,mark=o,mark size=0.5mm]
plot coordinates {
(0.7125, 4407.77)
(0.8461, 3257.41)
(0.8999, 2608.48)
(0.9289, 2190.01)
(0.9414, 1903.86)
(0.9512, 1676.18)
(0.959, 1495.15)
(0.9642, 1387.53)
(0.9701, 1261.03)
(0.9754, 1157.62)
(0.9791, 1094.32)
(0.9808, 971.121)
(0.982, 930.418)
(0.9834, 895.915)
(0.986, 849.832)
};
% RNSM
\addplot[line width=0.2mm,color=amaranth,mark=triangle,mark size=0.5mm]
plot coordinates {
(0.735,5199.91) 
(0.8527,3508.25) 
(0.8947,2934.42) 
(0.9182,2449.55) 
(0.9309,2035.37) 
(0.9429,1845.12) 
(0.9494,1642.74) 
(0.956,1446.92) 
(0.9614,1337.15) 
(0.9642,1216.32) 
(0.9684,1124.35) 
(0.9708,1064.82) 
(0.9725,978.992) 
(0.9746,916.949) 
(0.9759,867.849) 
};
% RNSM-cluster
\addplot[line width=0.2mm,color=forestgreen,mark=+,mark size=0.5mm]
plot coordinates {
(0.7605,4397.93) 
(0.8703,3083.7) 
(0.9087,2504.56) 
(0.9269,2056.13) 
(0.9406,1784.55) 
(0.9515,1553.56) 
(0.9587,1459.68) 
(0.9643,1368.63) 
(0.9693,1269.12) 
(0.9714,1153.28) 
(0.9749,1031.15) 
(0.9771,997.462) 
(0.9785,942.681) 
(0.9794,877.632) 
(0.9806,828.517) 
};
% FGIM
\addplot[line width=0.2mm,color=navy,mark=square,mark size=0.5mm]
plot coordinates {
(0.8098,3962.41) 
(0.8606,3583.54) 
(0.879,3093.85) 
(0.9011,2713.68) 
(0.9172,2419.71) 
(0.9274,2109.18) 
(0.9348,1994.83) 
(0.9373,1823.11) 
(0.9436,1696.73) 
(0.952,1585.17) 
(0.9547,1487.72) 
(0.9568,1400.61) 
(0.9593,1128.35) 
(0.9612,1124.89) 
(0.9632,1086.8) 
(0.9656,1002.12) 
(0.9671,1070.87) 
(0.9695,1021.61) 
};
% Rebuild
\addplot[line width=0.2mm,color=amber,mark=star,mark size=0.5mm]
plot coordinates {
(0.7956, 4345.83)
(0.8818, 3038.38)
(0.9164, 2381.31)
(0.9339, 2003.59)
(0.9452, 1718.74)
(0.9522, 1489.28)
(0.9585, 1291.66)
(0.9651, 1302.67)
(0.969, 1183.39)
(0.9712, 1097.06)
(0.9748, 1001.97)
(0.9771, 939.772)
(0.9785, 870.576)
(0.9808, 806.258)
(0.9836, 769.324)
};
\end{axis}
\end{tikzpicture}}\hspace{2mm}
%
    \subfloat[IMAGE10M-6parts]{\vspace{-2mm}
\begin{tikzpicture}[scale=1]
\begin{axis}[
height=\columnwidth/2.60,
width=\columnwidth/1.90,
xlabel=recall@10, xlabel style={yshift=+8pt}, xmin=0.85,
ylabel=Query Per Second, ylabel style={yshift=-15pt}, 
label style={font=\scriptsize},
tick label style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
    
    % NM
\addplot[line width=0.2mm,color=violate,mark=o,mark size=0.5mm]
plot coordinates {
(0.77731,5972.43) 
(0.8946,4227.22) 
(0.93681,3376.45) 
(0.95559,2846.73) 
(0.967,2476.53) 
(0.97324,2205.94) 
(0.97683,1973.05) 
(0.97982,1804.36) 
(0.98213,1664.08) 
(0.98358,1548.68) 
(0.9847,1441.58) 
(0.98534,1357.2) 
(0.98677,1279.64) 
(0.98721,1207.29) 
(0.98785,1149.9) 
};
% RNSM
\addplot[line width=0.2mm,color=amaranth,mark=triangle,mark size=0.5mm]
plot coordinates {
(0.76623, 5783.12)
(0.88201, 4046.65)
(0.92683, 3204.52)
(0.94663, 2679.14)
(0.95964, 2328.27)
(0.96802, 1962.45)
(0.97389, 1820.06)
(0.97705, 1652.71)
(0.98016, 1528.38)
(0.98157, 1412.46)
(0.98333, 1320.81)
(0.98483, 1239.01)
(0.98548, 1165.29)
(0.98621, 1107.63)
(0.98694, 1047.27)
};
% RNSM-cluster
\addplot[line width=0.2mm,color=forestgreen,mark=+,mark size=0.5mm]
plot coordinates {
(0.81134,5585.61) 
(0.90598,4216.7) 
(0.94122,3447.49) 
(0.95804,2881.16) 
(0.96716,2475.85) 
(0.97298,2211.35) 
(0.97737,1985.72) 
(0.97996,1811.08) 
(0.98148,1666.72) 
(0.98331,1546.16) 
(0.98434,1438.1) 
(0.98476,1353.14) 
(0.98559,1272.52) 
(0.98668,1204.34) 
(0.98702,1142.91) 
};
% FGIM
\addplot[line width=0.2mm,color=navy,mark=square,mark size=0.5mm]
plot coordinates {
(0.89176,3965.71) 
(0.92589,3678.83) 
(0.94301,3142.21) 
(0.95257,2759.58) 
(0.95898,2462.55) 
(0.96386,2226.7) 
(0.96761,2033.98) 
(0.97106,1861.22) 
(0.97308,1734.08) 
(0.975,1617.43) 
(0.97661,1522.75) 
(0.97799,1432.62) 
(0.97898,1356.4) 
(0.97987,1289.74) 
(0.98099,1229.5) 
(0.9817,1172.79) 
(0.98235,1124.63) 
(0.98279,1079.09) 
};
% Rebuild
\addplot[line width=0.2mm,color=amber,mark=star,mark size=0.5mm]
plot coordinates {
(0.87476, 4098.92)
(0.93933, 3006.76)
(0.96135, 2655.26)
(0.97149, 1828.09)
(0.98262, 1463.41)
(0.98402, 1612.17)
(0.98504, 1489.48)
(0.98558, 1377.09)
(0.98624, 1244.81)
(0.98698, 1151.6)
(0.98741, 1117.08)
(0.98796, 1062.86)
(0.98832, 989.22)
};
\end{axis}
\end{tikzpicture}}\hspace{2mm}
%
    \subfloat[DEEP10M-6parts]{\vspace{-2mm}
\begin{tikzpicture}[scale=1]
\begin{axis}[
height=\columnwidth/2.60,
width=\columnwidth/1.90,
xlabel=recall@10, xlabel style={yshift=+8pt}, xmin=0.85,
ylabel=Query Per Second, ylabel style={yshift=-15pt}, 
label style={font=\scriptsize},
tick label style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
    
    % NM
\addplot[line width=0.2mm,color=violate,mark=o,mark size=0.5mm]
plot coordinates {
(0.6384,16077.2) 
(0.7762,9825.0) 
(0.8391,7998.22) 
(0.8784,6573.44) 
(0.9064,5609.87) 
(0.923,4859.37) 
(0.9379,3827.97) 
(0.9475,2377.24) 
(0.9551,2279.45) 
(0.9614,2101.29) 
(0.9666,1969.53) 
(0.9701,1894.51) 
(0.9736,2220.32) 
(0.9765,2197.93) 
(0.9785,1752.12) 
};
% RNSM
\addplot[line width=0.2mm,color=amaranth,mark=triangle,mark size=0.5mm]
plot coordinates {
(0.6025,14734.0) 
(0.745,9593.16) 
(0.8177,7356.67) 
(0.8599,6012.12) 
(0.8896,5065.47) 
(0.9101,4432.94) 
(0.9252,3844.87) 
(0.9366,3501.42) 
(0.9439,3516.65) 
(0.9505,3226.76) 
(0.9566,2983.59) 
(0.9606,2766.25) 
(0.9643,2501.48) 
(0.9681,2442.97) 
(0.9703,2311.82) 
};
% RNSM-cluster
\addplot[line width=0.2mm,color=forestgreen,mark=+,mark size=0.5mm]
plot coordinates {
(0.6307,14477.6) 
(0.765,9322.05) 
(0.832,7054.3) 
(0.87,5706.94) 
(0.8969,4813.06) 
(0.9168,4027.98) 
(0.9318,3694.85) 
(0.9395,3286.99) 
(0.9465,3033.32) 
(0.9523,2771.21) 
(0.9573,2604.67) 
(0.9619,2412.84) 
(0.9676,2236.87) 
(0.9703,2125.82) 
(0.9742,1952.49) 
};
% FGIM
\addplot[line width=0.2mm,color=navy,mark=square,mark size=0.5mm]
plot coordinates {
(0.7675,9191.77) 
(0.8309,7437.27) 
(0.87,6095.36) 
(0.895,5183.27) 
(0.9115,4481.45) 
(0.9241,3991.64) 
(0.9361,3588.07) 
(0.9442,3245.64) 
(0.9504,2944.95) 
(0.957,2734.02) 
(0.9614,2535.21) 
(0.9645,2370.53) 
(0.9671,2227.72) 
(0.9697,2261.25) 
(0.9722,2185.26) 
(0.9745,2091.48) 
(0.9763,1996.61) 
(0.9773,1909.07) 
};
% Rebuild
\addplot[line width=0.2mm,color=amber,mark=star,mark size=0.5mm]
plot coordinates {
(0.6992, 14435)
(0.8223, 8479.49)
(0.8803, 7301.18)
(0.9137, 5839.33)
(0.9333, 4893.53)
(0.9479, 3410.47)
(0.9563, 3574.39)
(0.9638, 3300.2)
(0.9697, 2945.02)
(0.9733, 2622.5)
(0.9764, 2519.69)
(0.9799, 2263.07)
(0.9817, 2096.37)
(0.984, 1990.6)
(0.9857, 1870.13)
};
\end{axis}
\end{tikzpicture}}\hspace{2mm}
%
    \subfloat[ANTON10M-6parts]{\vspace{-2mm}
\begin{tikzpicture}[scale=1]
\begin{axis}[
height=\columnwidth/2.60,
width=\columnwidth/1.90,
xlabel=recall@10, xlabel style={yshift=+8pt}, xmin=0.85,
ylabel=Query Per Second, ylabel style={yshift=-15pt}, 
label style={font=\scriptsize},
tick label style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
    
    % NM
\addplot[line width=0.2mm,color=violate,mark=o,mark size=0.5mm]
plot coordinates {
(0.7313,4743.52) 
(0.8337,3400.87) 
(0.8742,2615.57) 
(0.8966,2246.77) 
(0.9121,1938.49) 
(0.9223,1681.96) 
(0.933,1508.81) 
(0.938,1361.74) 
(0.9421,1258.7) 
(0.9452,1166.67) 
(0.9455,1079.38) 
(0.948,1009.31) 
(0.9507,945.556) 
(0.9525,892.24) 
(0.9536,842.489) 
};
% RNSM
\addplot[line width=0.2mm,color=amaranth,mark=triangle,mark size=0.5mm]
plot coordinates {
(0.6944,4648.33) 
(0.8067,3140.18) 
(0.8553,2512.16) 
(0.8814,2107.15) 
(0.8984,1815.16) 
(0.9116,1569.44) 
(0.9172,1405.85) 
(0.9268,1276.93) 
(0.931,1123.48) 
(0.934,1044.44) 
(0.9363,966.769) 
(0.9418,904.029) 
(0.9432,845.282) 
(0.9455,800.276) 
(0.9473,750.706) 
};
% RNSM-cluster
\addplot[line width=0.2mm,color=forestgreen,mark=+,mark size=0.5mm]
plot coordinates {
(0.7137,4618.53) 
(0.8277,3258.2) 
(0.8696,2568.84) 
(0.8966,2184.05) 
(0.9106,1886.77) 
(0.9198,1642.94) 
(0.9264,1485.29) 
(0.9318,1341.32) 
(0.9381,1226.9) 
(0.94,1132.88) 
(0.9422,1054.14) 
(0.9465,981.336) 
(0.9483,921.717) 
(0.95,877.614) 
(0.9511,828.101) 
};
% FGIM
\addplot[line width=0.2mm,color=navy,mark=square,mark size=0.5mm]
plot coordinates {
(0.7748,3598.55) 
(0.8198,2936.07) 
(0.8445,2489.09) 
(0.8588,2168.16) 
(0.8689,1927.8) 
(0.8794,1731.05) 
(0.8853,1580.19) 
(0.8935,1433.38) 
(0.8981,1383.37) 
(0.903,1311.4) 
(0.9056,1253.59) 
(0.9081,1181.9) 
(0.9104,1115.05) 
(0.9116,1057.86) 
(0.9134,1003.11) 
(0.9142,958.492) 
(0.9152,915.902) 
(0.9176,876.648) 
};
% Rebuild
\addplot[line width=0.2mm,color=amber,mark=star,mark size=0.5mm]
plot coordinates {
(0.776, 3785.26)
(0.858, 2595.39)
(0.8947, 1935.01)
(0.9127, 1676.39)
(0.9232, 1463.95)
(0.9305, 1277.23)
(0.9356, 1176.45)
(0.942, 1053.91)
(0.9443, 961.4)
(0.948, 862.553)
(0.9494, 810.352)
(0.9505, 760.072)
(0.9523, 725.698)
(0.9548, 683.943)
(0.9573, 648.229)
};
\end{axis}
\end{tikzpicture}}\hspace{2mm}
%
    \subfloat[MARCO10M-8parts]{\vspace{-2mm}
\begin{tikzpicture}[scale=1]
\begin{axis}[
height=\columnwidth/2.60,
width=\columnwidth/1.90,
xlabel=recall@10, xlabel style={yshift=+8pt}, xmin=0.85,
ylabel=Query Per Second, ylabel style={yshift=-15pt}, 
label style={font=\scriptsize},
tick label style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
    
    % NM
\addplot[line width=0.2mm,color=violate,mark=o,mark size=0.5mm]
plot coordinates {
(0.7436,4752.85) 
(0.8643,3287.56) 
(0.9118,2747.28) 
(0.9379,2247.69) 
(0.95,1950.82) 
(0.9571,1729.23) 
(0.9652,1553.87) 
(0.9706,1413.03) 
(0.9753,1284.36) 
(0.9778,1190.96) 
(0.9818,1099.2) 
(0.9836,1022.24) 
(0.9866,956.902) 
(0.9877,901.343) 
(0.9892,844.369) 
};
% RNSM
\addplot[line width=0.2mm,color=amaranth,mark=triangle,mark size=0.5mm]
plot coordinates {
(0.7111,4993.32) 
(0.8333,3611.23) 
(0.8786,2821.98) 
(0.9088,2428.67) 
(0.9256,2100.09) 
(0.9372,1822.32) 
(0.9473,1661.84) 
(0.954,1490.94) 
(0.9576,1366.55) 
(0.9612,1266.58) 
(0.9672,1166.55) 
(0.97,1086.98) 
(0.9723,1017.97) 
(0.9737,960.554) 
(0.9757,896.459) 
};
% RNSM-cluster
\addplot[line width=0.2mm,color=forestgreen,mark=+,mark size=0.5mm]
plot coordinates {
(0.757,4447.8) 
(0.8649,3111.73) 
(0.9104,2483.37) 
(0.9311,2083.15) 
(0.948,1877.54) 
(0.9545,1719.87) 
(0.9598,1565.98) 
(0.9652,1404.57) 
(0.9689,1282.96) 
(0.9722,1176.04) 
(0.9761,1086.03) 
(0.9783,956.926) 
(0.9798,645.97) 
(0.9813,546.309) 
(0.9822,510.15) 
};
% FGIM
\addplot[line width=0.2mm,color=navy,mark=square,mark size=0.5mm]
plot coordinates {
(0.8109,3706.94) 
(0.8568,3622.4) 
(0.8786,3212.27) 
(0.8971,2833.34) 
(0.911,2536.1) 
(0.9183,2310.72) 
(0.9254,2104.24) 
(0.9344,1927.54) 
(0.9414,1801.09) 
(0.9464,1682.07) 
(0.9512,1573.53) 
(0.9544,1485.21) 
(0.9589,1403.96) 
(0.9615,1329.72) 
(0.9627,1262.05) 
(0.9672,1194.04) 
(0.9689,1147.71) 
(0.9701,1102.39) 
};
% Rebuild
\addplot[line width=0.2mm,color=amber,mark=star,mark size=0.5mm]
plot coordinates {
(0.7956, 4345.83)
(0.8818, 3038.38)
(0.9164, 2381.31)
(0.9339, 2003.59)
(0.9452, 1718.74)
(0.9522, 1489.28)
(0.9585, 1291.66)
(0.9651, 1302.67)
(0.969, 1183.39)
(0.9712, 1097.06)
(0.9748, 1001.97)
(0.9771, 939.772)
(0.9785, 870.576)
(0.9808, 806.258)
(0.9836, 769.324)
};
\end{axis}
\end{tikzpicture}}\hspace{2mm}
%
    \subfloat[IMAGE10M-8parts]{\vspace{-2mm}
\begin{tikzpicture}[scale=1]
\begin{axis}[
height=\columnwidth/2.60,
width=\columnwidth/1.90,
xlabel=recall@10, xlabel style={yshift=+8pt}, xmin=0.85,
ylabel=Query Per Second, ylabel style={yshift=-15pt}, 
label style={font=\scriptsize},
tick label style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
    
    % NM
\addplot[line width=0.2mm,color=violate,mark=o,mark size=0.5mm]
plot coordinates {
(0.78545,6087.85) 
(0.89305,4322.6) 
(0.93213,3455.53) 
(0.95214,2878.33) 
(0.96246,2496.43) 
(0.97046,2217.57) 
(0.97463,1997.26) 
(0.97812,1828.22) 
(0.98026,1674.89) 
(0.98213,1553.89) 
(0.98364,1455.49) 
(0.98487,1358.84) 
(0.98602,1281.29) 
(0.9869,1215.87) 
(0.98764,1151.73) 
};
% RNSM
\addplot[line width=0.2mm,color=amaranth,mark=triangle,mark size=0.5mm]
plot coordinates {
(0.77742,5834.16) 
(0.88619,3978.62) 
(0.92714,3390.54) 
(0.9468,2861.15) 
(0.95878,2455.53) 
(0.96641,2164.3) 
(0.9717,1954.23) 
(0.9757,1774.42) 
(0.97814,1627.36) 
(0.98073,1504.45) 
(0.9818,1404.37) 
(0.98318,1314.9) 
(0.98385,1235.11) 
(0.98543,1169.12) 
(0.98593,1107.19) 
};
% RNSM-cluster
\addplot[line width=0.2mm,color=forestgreen,mark=+,mark size=0.5mm]
plot coordinates {
(0.79918,6427.7) 
(0.89843,4544.65) 
(0.93382,3568.98) 
(0.9512,2985.3) 
(0.96054,2583.13) 
(0.96685,2286.87) 
(0.9714,2060.8) 
(0.97391,1865.17) 
(0.97588,1701.17) 
(0.97771,1590.92) 
(0.97873,1478.3) 
(0.9799,1385.47) 
(0.98094,1308.39) 
(0.98184,1227.05) 
(0.98246,1139.97) 
};
% FGIM
\addplot[line width=0.2mm,color=navy,mark=square,mark size=0.5mm]
plot coordinates {
(0.89136,4046.56) 
(0.92557,3740.46) 
(0.94304,3260.3) 
(0.95312,2839.57) 
(0.9598,2543.81) 
(0.96465,2307.03) 
(0.96808,2112.44) 
(0.97106,1932.06) 
(0.97333,1794.55) 
(0.97507,1682.99) 
(0.97638,1581.06) 
(0.97786,1493.46) 
(0.97894,1413.71) 
(0.97978,1340.38) 
(0.98056,1278.56) 
(0.9813,1225.2) 
(0.98216,1171.46) 
(0.98249,1124.89) 
};
% Rebuild
\addplot[line width=0.2mm,color=amber,mark=star,mark size=0.5mm]
plot coordinates {
(0.87476, 4098.92)
(0.93933, 3006.76)
(0.96135, 2655.26)
(0.97149, 1828.09)
(0.98262, 1463.41)
(0.98402, 1612.17)
(0.98504, 1489.48)
(0.98558, 1377.09)
(0.98624, 1244.81)
(0.98698, 1151.6)
(0.98741, 1117.08)
(0.98796, 1062.86)
(0.98832, 989.22)
};
\end{axis}
\end{tikzpicture}}\hspace{2mm}
%
    \subfloat[DEEP10M-8parts]{\vspace{-2mm}
\begin{tikzpicture}[scale=1]
\begin{axis}[
height=\columnwidth/2.60,
width=\columnwidth/1.90,
xlabel=recall@10, xlabel style={yshift=+8pt}, xmin=0.85,
ylabel=Query Per Second, ylabel style={yshift=-15pt}, 
label style={font=\scriptsize},
tick label style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
    
    % NM
\addplot[line width=0.2mm,color=violate,mark=o,mark size=0.5mm]
plot coordinates {
(0.6373,15086.7) 
(0.7743,9998.41) 
(0.8384,7664.41) 
(0.8787,6286.89) 
(0.9049,5350.68) 
(0.9234,4588.12) 
(0.9359,3922.8) 
(0.9458,3755.3) 
(0.9545,3432.7) 
(0.9588,3162.64) 
(0.9644,2927.09) 
(0.9685,2615.39) 
(0.9719,2555.1) 
(0.9757,2407.44) 
(0.9782,2199.12) 
};
% RNSM
\addplot[line width=0.2mm,color=amaranth,mark=triangle,mark size=0.5mm]
plot coordinates {
(0.5733,16050.1) 
(0.7244,10594.1) 
(0.8002,8074.79) 
(0.8465,6621.92) 
(0.8771,5632.04) 
(0.8964,4526.92) 
(0.9115,4371.74) 
(0.9256,3938.2) 
(0.936,3580.81) 
(0.9425,3292.42) 
(0.9496,3046.75) 
(0.955,2719.76) 
(0.9602,2658.33) 
(0.9636,2497.88) 
(0.9657,2275.21) 
};
% RNSM-cluster
\addplot[line width=0.2mm,color=forestgreen,mark=+,mark size=0.5mm]
plot coordinates {
(0.6448,14056.3) 
(0.779,9213.78) 
(0.8435,6991.86) 
(0.8818,5552.03) 
(0.9072,4829.95) 
(0.9243,4176.6) 
(0.935,3527.36) 
(0.9454,3510.04) 
(0.953,3457.51) 
(0.9591,3137.6) 
(0.965,2877.59) 
(0.9683,2718.27) 
(0.9716,2523.19) 
(0.974,2367.31) 
(0.9767,2264.59) 
};
% FGIM
\addplot[line width=0.2mm,color=navy,mark=square,mark size=0.5mm]
plot coordinates {
(0.7666,8478.9) 
(0.832,6941.79) 
(0.8695,5681.04) 
(0.8959,4823.59) 
(0.9122,4199.99) 
(0.9242,3725.92) 
(0.9349,3340.69) 
(0.9441,2990.04) 
(0.9508,2755.11) 
(0.9576,2695.47) 
(0.9624,2505.49) 
(0.9648,2348.33) 
(0.967,2199.38) 
(0.969,2079.42) 
(0.9709,1968.87) 
(0.9725,1854.91) 
(0.9743,1780.66) 
(0.976,1701.31) 
};
% Rebuild
\addplot[line width=0.2mm,color=amber,mark=star,mark size=0.5mm]
plot coordinates {
(0.6992, 14435)
(0.8223, 8479.49)
(0.8803, 7301.18)
(0.9137, 5839.33)
(0.9333, 4893.53)
(0.9479, 3410.47)
(0.9563, 3574.39)
(0.9638, 3300.2)
(0.9697, 2945.02)
(0.9733, 2622.5)
(0.9764, 2519.69)
(0.9799, 2263.07)
(0.9817, 2096.37)
(0.984, 1990.6)
(0.9857, 1870.13)
};
\end{axis}
\end{tikzpicture}}\hspace{2mm}
%
    \subfloat[ANTON10M-8parts]{\vspace{-2mm}
\begin{tikzpicture}[scale=1]
\begin{axis}[
height=\columnwidth/2.60,
width=\columnwidth/1.90,
xlabel=recall@10, xlabel style={yshift=+8pt}, xmin=0.85,
ylabel=Query Per Second, ylabel style={yshift=-15pt}, 
label style={font=\scriptsize},
tick label style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
    
    % NM
\addplot[line width=0.2mm,color=violate,mark=o,mark size=0.5mm]
plot coordinates {
(0.6934, 3899.15)
(0.8091, 2822.79)
(0.8696, 2286.19)
(0.8932, 1865.77)
(0.9089, 1647.12)
(0.9195, 1364.67)
(0.9331, 1256.42)
(0.9368, 1145.34)
(0.9427, 1043.79)
(0.9477, 1042.94)
(0.9491, 996.683)
(0.9506, 940.767)
(0.9528, 869.941)
(0.9546, 820.804)
(0.9549, 782.682)
};
% RNSM
\addplot[line width=0.2mm,color=amaranth,mark=triangle,mark size=0.5mm]
plot coordinates {
(0.6632,4153.68) 
(0.7935,2852.96) 
(0.8475,2356.16) 
(0.8781,1974.96) 
(0.8912,1676.76) 
(0.9054,1512.67) 
(0.9168,1335.1) 
(0.9228,1231.89) 
(0.9315,1111.24) 
(0.9348,1030.36) 
(0.9389,958.54) 
(0.9409,906.204) 
(0.9443,844.635) 
(0.9472,797.241) 
(0.9488,757.206) 
};
% RNSM-cluster
\addplot[line width=0.2mm,color=forestgreen,mark=+,mark size=0.5mm]
plot coordinates {
(0.6822,4389.55) 
(0.8018,3078.3) 
(0.8504,2436.59) 
(0.8802,1960.92) 
(0.8948,1728.27) 
(0.9064,1602.68) 
(0.9156,1485.27) 
(0.9228,1328.79) 
(0.9268,1233.38) 
(0.931,1124.48) 
(0.9347,1047.87) 
(0.9377,980.07) 
(0.94,922.822) 
(0.9419,869.498) 
(0.9443,808.853) 
};
% FGIM
\addplot[line width=0.2mm,color=navy,mark=square,mark size=0.5mm]
plot coordinates {
(0.774,3228.13) 
(0.8187,2618.95) 
(0.84,1978.45) 
(0.8563,1646.58) 
(0.8682,1567.26) 
(0.8773,1507.73) 
(0.8842,1395.87) 
(0.8919,1261.05) 
(0.8972,1209.23) 
(0.9011,1158.83) 
(0.903,1087.92) 
(0.9048,1019.3) 
(0.9065,967.136) 
(0.9097,915.453) 
(0.9105,867.926) 
(0.913,828.383) 
(0.9145,789.022) 
(0.9152,723.845) 
};
% Rebuild
\addplot[line width=0.2mm,color=amber,mark=star,mark size=0.5mm]
plot coordinates {
(0.776, 3785.26)
(0.858, 2595.39)
(0.8947, 1935.01)
(0.9127, 1676.39)
(0.9232, 1463.95)
(0.9305, 1277.23)
(0.9356, 1176.45)
(0.942, 1053.91)
(0.9443, 961.4)
(0.948, 862.553)
(0.9494, 810.352)
(0.9505, 760.072)
(0.9523, 725.698)
(0.9548, 683.943)
(0.9573, 648.229)
};
\end{axis}
\end{tikzpicture}}\hspace{2mm}
%
    \subfloat[MARCO10M-10parts]{\vspace{-2mm}
\begin{tikzpicture}[scale=1]
\begin{axis}[
height=\columnwidth/2.60,
width=\columnwidth/1.90,
xlabel=recall@10, xlabel style={yshift=+8pt}, xmin=0.85,
ylabel=Query Per Second, ylabel style={yshift=-15pt}, 
label style={font=\scriptsize},
tick label style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
    
    % NM
\addplot[line width=0.2mm,color=violate,mark=o,mark size=0.5mm]
plot coordinates {
(0.7614,4951.15) 
(0.871,3606.71) 
(0.9151,2882.79) 
(0.9369,2344.55) 
(0.9516,2083.57) 
(0.9605,1832.32) 
(0.9663,1608.65) 
(0.97,1486.37) 
(0.9727,1335.08) 
(0.977,1229.45) 
(0.9796,1155.3) 
(0.9823,1065.27) 
(0.9834,998.572) 
(0.985,948.142) 
(0.9861,885.51) 
};
% RNSM
\addplot[line width=0.2mm,color=amaranth,mark=triangle,mark size=0.5mm]
plot coordinates {
(0.7304,4591.25) 
(0.8454,3521.36) 
(0.8929,2796.63) 
(0.9173,2337.46) 
(0.9342,1961.72) 
(0.9466,1772.23) 
(0.9559,1544.59) 
(0.9614,1426.79) 
(0.9663,1275.51) 
(0.9688,1196.62) 
(0.9719,1087.91) 
(0.9748,1014.51) 
(0.9762,961.398) 
(0.9783,888.401) 
(0.9803,841.205) 
};
% RNSM-cluster
\addplot[line width=0.2mm,color=forestgreen,mark=+,mark size=0.5mm]
plot coordinates {
(0.7623,4901.21) 
(0.8665,3495.39) 
(0.906,2867.57) 
(0.9261,2346.69) 
(0.9431,2011.52) 
(0.9516,1757.66) 
(0.9583,1578.72) 
(0.9652,1413.1) 
(0.9687,1067.37) 
(0.9736,1009.21) 
(0.9779,953.162) 
(0.9795,933.204) 
(0.9813,901.593) 
(0.9819,854.348) 
(0.9833,802.42) 
};
% FGIM
\addplot[line width=0.2mm,color=navy,mark=square,mark size=0.5mm]
plot coordinates {
(0.8082,4066.96) 
(0.8589,3602.47) 
(0.8816,3121.67) 
(0.8961,2753.03) 
(0.9077,2466.85) 
(0.9188,2235.6) 
(0.9251,2047.4) 
(0.9336,1880.05) 
(0.9389,1742.62) 
(0.9465,1624.27) 
(0.9499,1526.6) 
(0.9519,1436.32) 
(0.9564,1360.1) 
(0.9607,1286.83) 
(0.962,1215.12) 
(0.9633,1154.86) 
(0.9657,1109.73) 
(0.9672,1063.4) 
};
% Rebuild
\addplot[line width=0.2mm,color=amber,mark=star,mark size=0.5mm]
plot coordinates {
(0.7956, 4345.83)
(0.8818, 3038.38)
(0.9164, 2381.31)
(0.9339, 2003.59)
(0.9452, 1718.74)
(0.9522, 1489.28)
(0.9585, 1291.66)
(0.9651, 1302.67)
(0.969, 1183.39)
(0.9712, 1097.06)
(0.9748, 1001.97)
(0.9771, 939.772)
(0.9785, 870.576)
(0.9808, 806.258)
(0.9836, 769.324)
};
\end{axis}
\end{tikzpicture}}\hspace{2mm}
%
    \subfloat[IMAGE10M-10parts]{\vspace{-2mm}
\begin{tikzpicture}[scale=1]
\begin{axis}[
height=\columnwidth/2.60,
width=\columnwidth/1.90,
xlabel=recall@10, xlabel style={yshift=+8pt}, xmin=0.85,
ylabel=Query Per Second, ylabel style={yshift=-15pt}, 
label style={font=\scriptsize},
tick label style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
    
    % NM
\addplot[line width=0.2mm,color=violate,mark=o,mark size=0.5mm]
plot coordinates {
(0.79683,6200.88) 
(0.90069,4369.44) 
(0.93829,3479.03) 
(0.95635,2919.7) 
(0.96671,2522.42) 
(0.97356,2224.55) 
(0.97778,2014.67) 
(0.98064,1829.04) 
(0.98212,1684.24) 
(0.9835,1562.83) 
(0.98467,1454.79) 
(0.98586,1365.66) 
(0.98689,1284.23) 
(0.98787,1214.62) 
(0.98812,1153.53) 
};
% RNSM
\addplot[line width=0.2mm,color=amaranth,mark=triangle,mark size=0.5mm]
plot coordinates {
(0.79892,5754.7) 
(0.89663,4032.11) 
(0.93538,3191.83) 
(0.9547,2669.48) 
(0.96503,2298.73) 
(0.97078,2041.01) 
(0.97538,1835.75) 
(0.97854,1673.78) 
(0.98117,1538.29) 
(0.98257,1423.56) 
(0.98381,1328.71) 
(0.98525,1243.03) 
(0.98655,1172.42) 
(0.98688,1109.39) 
(0.98776,1051.25) 
};
% RNSM-cluster
\addplot[line width=0.2mm,color=forestgreen,mark=+,mark size=0.5mm]
plot coordinates {
(0.80204,6309.9) 
(0.90452,4463.76) 
(0.94076,3553.99) 
(0.95803,2966.75) 
(0.96746,2568.86) 
(0.97284,2263.17) 
(0.97692,2043.86) 
(0.97988,1860.82) 
(0.98167,1702.78) 
(0.98315,1582.71) 
(0.98462,1472.0) 
(0.98558,1377.61) 
(0.98608,1295.23) 
(0.98722,1224.48) 
(0.98765,1159.64) 
};
% FGIM
\addplot[line width=0.2mm,color=navy,mark=square,mark size=0.5mm]
plot coordinates {
(0.89191,3231.6) 
(0.92518,2777.51) 
(0.94163,2457.17) 
(0.9527,2135.12) 
(0.9589,1899.92) 
(0.96356,1712.25) 
(0.96728,1559.28) 
(0.97034,1427.32) 
(0.97265,1324.48) 
(0.97459,1240.73) 
(0.97619,1165.09) 
(0.9776,1196.89) 
(0.97858,1363.28) 
(0.97946,1303.0) 
(0.98056,1245.66) 
(0.98159,1188.29) 
(0.98223,1138.35) 
(0.98256,1094.17) 
};
% Rebuild
\addplot[line width=0.2mm,color=amber,mark=star,mark size=0.5mm]
plot coordinates {
(0.87476, 4098.92)
(0.93933, 3006.76)
(0.96135, 2655.26)
(0.97149, 1828.09)
(0.98262, 1463.41)
(0.98402, 1612.17)
(0.98504, 1489.48)
(0.98558, 1377.09)
(0.98624, 1244.81)
(0.98698, 1151.6)
(0.98741, 1117.08)
(0.98796, 1062.86)
(0.98832, 989.22)
};
\end{axis}
\end{tikzpicture}}\hspace{2mm}
%
    \subfloat[DEEP10M-10parts]{\vspace{-2mm}
\begin{tikzpicture}[scale=1]
\begin{axis}[
height=\columnwidth/2.60,
width=\columnwidth/1.90,
xlabel=recall@10, xlabel style={yshift=+8pt}, xmin=0.85,
ylabel=Query Per Second, ylabel style={yshift=-15pt}, 
label style={font=\scriptsize},
tick label style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
    
    % NM
\addplot[line width=0.2mm,color=violate,mark=o,mark size=0.5mm]
plot coordinates {
(0.6432,16653.0) 
(0.7792,10861.3) 
(0.8405,8167.05) 
(0.8811,6646.77) 
(0.9069,5646.39) 
(0.926,4870.58) 
(0.9378,4351.46) 
(0.948,3703.94) 
(0.9567,3396.6) 
(0.9621,3163.18) 
(0.9659,2967.84) 
(0.9704,2635.35) 
(0.973,2616.38) 
(0.9764,2454.55) 
(0.9788,2321.3) 
};
% RNSM
\addplot[line width=0.2mm,color=amaranth,mark=triangle,mark size=0.5mm]
plot coordinates {
(0.6173,13428.6) 
(0.7595,10526.7) 
(0.8296,7941.58) 
(0.8743,6135.19) 
(0.8981,5513.21) 
(0.9202,4765.9) 
(0.9355,4234.13) 
(0.9445,3773.64) 
(0.9533,3315.86) 
(0.9593,3168.4) 
(0.9634,2916.31) 
(0.9674,2724.88) 
(0.9702,2458.3) 
(0.9723,2386.06) 
(0.9753,2254.8) 
};
% RNSM-cluster
\addplot[line width=0.2mm,color=forestgreen,mark=+,mark size=0.5mm]
plot coordinates {
(0.6428,13230.0) 
(0.7723,8573.52) 
(0.8383,6480.32) 
(0.8791,4666.53) 
(0.9087,4407.18) 
(0.9282,3898.54) 
(0.9405,3543.48) 
(0.9484,2952.73) 
(0.955,2901.74) 
(0.9607,2576.57) 
(0.9673,2395.02) 
(0.9708,2171.1) 
(0.9735,2090.15) 
(0.9764,1988.81) 
(0.9784,1942.44) 
};
% FGIM
\addplot[line width=0.2mm,color=navy,mark=square,mark size=0.5mm]
plot coordinates {
(0.7659,9259.14) 
(0.8308,7565.79) 
(0.8688,6186.13) 
(0.8932,5256.31) 
(0.9103,4573.28) 
(0.9224,4062.15) 
(0.9336,3625.87) 
(0.9407,3243.37) 
(0.9468,2987.59) 
(0.9538,2901.53) 
(0.9582,2789.02) 
(0.9624,2605.64) 
(0.9653,2455.11) 
(0.9675,2319.88) 
(0.9693,2199.81) 
(0.9718,2080.14) 
(0.9737,1991.39) 
(0.9752,1900.37) 
};
% Rebuild
\addplot[line width=0.2mm,color=amber,mark=star,mark size=0.5mm]
plot coordinates {
(0.6992, 14435)
(0.8223, 8479.49)
(0.8803, 7301.18)
(0.9137, 5839.33)
(0.9333, 4893.53)
(0.9479, 3410.47)
(0.9563, 3574.39)
(0.9638, 3300.2)
(0.9697, 2945.02)
(0.9733, 2622.5)
(0.9764, 2519.69)
(0.9799, 2263.07)
(0.9817, 2096.37)
(0.984, 1990.6)
(0.9857, 1870.13)
};
\end{axis}
\end{tikzpicture}}\hspace{2mm}
%
    \subfloat[ANTON10M-10parts]{\vspace{-2mm}
\begin{tikzpicture}[scale=1]
\begin{axis}[
height=\columnwidth/2.60,
width=\columnwidth/1.90,
xlabel=recall@10, xlabel style={yshift=+8pt}, xmin=0.85,
ylabel=Query Per Second, ylabel style={yshift=-15pt}, 
label style={font=\scriptsize},
tick label style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
    
    % NM
\addplot[line width=0.2mm,color=violate,mark=o,mark size=0.5mm]
plot coordinates {
(0.7062,4426.54) 
(0.8217,3039.74) 
(0.8712,2512.42) 
(0.8937,2107.58) 
(0.9103,1779.37) 
(0.9205,1593.37) 
(0.9294,1405.32) 
(0.9363,1306.89) 
(0.9415,1181.16) 
(0.9453,1091.43) 
(0.9495,1023.19) 
(0.9526,949.434) 
(0.9535,892.545) 
(0.9551,844.71) 
(0.957,801.237) 
};
% RNSM
\addplot[line width=0.2mm,color=amaranth,mark=triangle,mark size=0.5mm]
plot coordinates {
(0.716, 4376.01)
(0.8205, 2955.49)
(0.8624, 2394.95)
(0.8896, 2025.03)
(0.9069, 1764.24)
(0.9178, 1526)
(0.9242, 1380.78)
(0.9305, 1262.69)
(0.9377, 1139.91)
(0.9405, 1053.47)
(0.9433, 990.351)
(0.9468, 909.203)
(0.9501, 859.734)
(0.9501, 813.597)
(0.9517, 767.225)
};
% RNSM-cluster
\addplot[line width=0.2mm,color=forestgreen,mark=+,mark size=0.5mm]
plot coordinates {
(0.7181,4030.42) 
(0.8272,2987.41) 
(0.8767,2348.1) 
(0.9006,1929.45) 
(0.9153,1709.74) 
(0.9238,1477.47) 
(0.9315,1344.1) 
(0.9359,1296.59) 
(0.9391,1220.35) 
(0.9421,1122.81) 
(0.9472,1042.75) 
(0.9493,956.276) 
(0.9522,922.117) 
(0.9534,864.367) 
(0.9555,816.313) 
};
% FGIM
\addplot[line width=0.2mm,color=navy,mark=square,mark size=0.5mm]
plot coordinates {
(0.7682,3188.75) 
(0.8155,2783.05) 
(0.8408,2385.99) 
(0.8582,2092.13) 
(0.8672,1885.06) 
(0.8761,1731.29) 
(0.8824,1567.04) 
(0.8901,1550.0) 
(0.8941,1455.36) 
(0.9014,1356.99) 
(0.904,1276.08) 
(0.9067,1199.63) 
(0.9085,1125.99) 
(0.9099,1075.98) 
(0.9107,1027.44) 
(0.9124,978.277) 
(0.9145,932.195) 
(0.9158,889.522) 
};
% Rebuild
\addplot[line width=0.2mm,color=amber,mark=star,mark size=0.5mm]
plot coordinates {
(0.776, 3785.26)
(0.858, 2595.39)
(0.8947, 1935.01)
(0.9127, 1676.39)
(0.9232, 1463.95)
(0.9305, 1277.23)
(0.9356, 1176.45)
(0.942, 1053.91)
(0.9443, 961.4)
(0.948, 862.553)
(0.9494, 810.352)
(0.9505, 760.072)
(0.9523, 725.698)
(0.9548, 683.943)
(0.9573, 648.229)
};
\end{axis}
\end{tikzpicture}}\hspace{2mm}
%
    
\vgap
\caption{Recall@10-Query Per Second Tradeoff for Merge Methods}
\vgap
\label{fig:multi-merge-recall-qps-appendix-full}
\end{small}
\end{figure*}


==> figures/multi-index-merge-QPS-appendix.tex <==
\begin{figure}[!t]
\centering
\begin{small}

% 全局图例
\begin{tikzpicture}
    \begin{customlegend}[legend columns=5,
        legend entries={CM,$\RNSM^*$, $\RNSM^+$,FGIM,Rebuild},
        legend style={at={(0.5,1.15)},anchor=north,draw=none,font=\scriptsize,column sep=0.2cm}]
    \addlegendimage{line width=0.2mm,color=violate,mark=o,mark size=0.5mm}
    \addlegendimage{line width=0.2mm,color=amaranth,mark=triangle,mark size=0.5mm}
    \addlegendimage{line width=0.2mm,color=forestgreen,mark=+,mark size=0.5mm}
    \addlegendimage{line width=0.2mm,color=navy,mark=square,mark size=0.5mm}
    \addlegendimage{line width=0.2mm,color=amber,mark=star,mark size=0.5mm}
    \end{customlegend}
\end{tikzpicture}
\\[-\lineskip]
\vspace*{-1mm}        
        \subfloat[MARCO10M-4parts]{\vspace{-2mm}
\begin{tikzpicture}[scale=1]
\begin{axis}[
height=3.0cm,
width=\columnwidth/2.00,
xlabel=recall@10, xlabel style={yshift=+8pt}, xmin=0.85,
ylabel=Query Per Second, ylabel style={yshift=-15pt}, 
label style={font=\scriptsize},
tick label style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
    
    % NM
\addplot[line width=0.2mm,color=violate,mark=o,mark size=0.5mm]
plot coordinates {
(0.7698,4330.64) 
(0.8766,3395.5) 
(0.9132,2731.6) 
(0.9382,2294.16) 
(0.9504,1928.54) 
(0.9568,1756.58) 
(0.9636,1536.42) 
(0.9691,1425.26) 
(0.9728,1276.95) 
(0.9759,1201.08) 
(0.979,1095.31) 
(0.98,1022.76) 
(0.9814,973.542) 
(0.9833,901.717) 
(0.9845,854.653) 
};
% RNSM
\addplot[line width=0.2mm,color=amaranth,mark=triangle,mark size=0.5mm]
plot coordinates {
(0.707,5306.2) 
(0.834,3623.19) 
(0.8837,3067.09) 
(0.9092,2573.91) 
(0.9261,2156.42) 
(0.9417,1954.62) 
(0.9499,1750.93) 
(0.957,1547.46) 
(0.9624,1448.95) 
(0.9681,1306.15) 
(0.9712,1235.74) 
(0.9738,1130.53) 
(0.9757,1061.39) 
(0.9779,1012.62) 
(0.9794,941.673) 
};
% RNSM-cluster
\addplot[line width=0.2mm,color=forestgreen,mark=+,mark size=0.5mm]
plot coordinates {
(0.7549,4996.03) 
(0.8612,3368.82) 
(0.9054,2790.29) 
(0.9321,2260.31) 
(0.9488,1994.28) 
(0.9559,1768.39) 
(0.9623,1573.06) 
(0.9701,1449.36) 
(0.973,1334.72) 
(0.9751,1201.59) 
(0.977,1135.35) 
(0.9788,1044.83) 
(0.9799,982.457) 
(0.981,927.096) 
(0.9821,877.074) 
};
% FGIM
\addplot[line width=0.2mm,color=navy,mark=square,mark size=0.5mm]
plot coordinates {
(0.8257,3266.26) 
(0.8687,2868.97) 
(0.8912,2480.74) 
(0.911,2181.55) 
(0.9233,1948.54) 
(0.9308,1767.32) 
(0.9386,1621.01) 
(0.9444,1484.02) 
(0.9514,1377.57) 
(0.9568,1277.01) 
(0.9584,1207.63) 
(0.9615,1130.57) 
(0.9635,1072.64) 
(0.9648,1014.75) 
(0.9678,956.951) 
(0.9696,916.54) 
(0.9708,876.798) 
(0.9723,837.209) 
};
% Rebuild
\addplot[line width=0.2mm,color=amber,mark=star,mark size=0.5mm]
plot coordinates {
(0.7956, 4345.83)
(0.8818, 3038.38)
(0.9164, 2381.31)
(0.9339, 2003.59)
(0.9452, 1718.74)
(0.9522, 1489.28)
(0.9585, 1291.66)
(0.9651, 1302.67)
(0.969, 1183.39)
(0.9712, 1097.06)
(0.9748, 1001.97)
(0.9771, 939.772)
(0.9785, 870.576)
(0.9808, 806.258)
(0.9836, 769.324)
};
\end{axis}
\end{tikzpicture}}\hspace{2mm}
%
    \subfloat[IMAGE10M-6parts]{\vspace{-2mm}
\begin{tikzpicture}[scale=1]
\begin{axis}[
height=3.0cm,
width=\columnwidth/2.00,
xlabel=recall@10, xlabel style={yshift=+8pt}, xmin=0.85,
ylabel=Query Per Second, ylabel style={yshift=-15pt}, 
label style={font=\scriptsize},
tick label style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
    
    % NM
\addplot[line width=0.2mm,color=violate,mark=o,mark size=0.5mm]
plot coordinates {
(0.77731,5972.43) 
(0.8946,4227.22) 
(0.93681,3376.45) 
(0.95559,2846.73) 
(0.967,2476.53) 
(0.97324,2205.94) 
(0.97683,1973.05) 
(0.97982,1804.36) 
(0.98213,1664.08) 
(0.98358,1548.68) 
(0.9847,1441.58) 
(0.98534,1357.2) 
(0.98677,1279.64) 
(0.98721,1207.29) 
(0.98785,1149.9) 
};
% RNSM
\addplot[line width=0.2mm,color=amaranth,mark=triangle,mark size=0.5mm]
plot coordinates {
(0.76623, 5783.12)
(0.88201, 4046.65)
(0.92683, 3204.52)
(0.94663, 2679.14)
(0.95964, 2328.27)
(0.96802, 1962.45)
(0.97389, 1820.06)
(0.97705, 1652.71)
(0.98016, 1528.38)
(0.98157, 1412.46)
(0.98333, 1320.81)
(0.98483, 1239.01)
(0.98548, 1165.29)
(0.98621, 1107.63)
(0.98694, 1047.27)
};
% RNSM-cluster
\addplot[line width=0.2mm,color=forestgreen,mark=+,mark size=0.5mm]
plot coordinates {
(0.81134,5585.61) 
(0.90598,4216.7) 
(0.94122,3447.49) 
(0.95804,2881.16) 
(0.96716,2475.85) 
(0.97298,2211.35) 
(0.97737,1985.72) 
(0.97996,1811.08) 
(0.98148,1666.72) 
(0.98331,1546.16) 
(0.98434,1438.1) 
(0.98476,1353.14) 
(0.98559,1272.52) 
(0.98668,1204.34) 
(0.98702,1142.91) 
};
% FGIM
\addplot[line width=0.2mm,color=navy,mark=square,mark size=0.5mm]
plot coordinates {
(0.89176,3965.71) 
(0.92589,3678.83) 
(0.94301,3142.21) 
(0.95257,2759.58) 
(0.95898,2462.55) 
(0.96386,2226.7) 
(0.96761,2033.98) 
(0.97106,1861.22) 
(0.97308,1734.08) 
(0.975,1617.43) 
(0.97661,1522.75) 
(0.97799,1432.62) 
(0.97898,1356.4) 
(0.97987,1289.74) 
(0.98099,1229.5) 
(0.9817,1172.79) 
(0.98235,1124.63) 
(0.98279,1079.09) 
};
% Rebuild
\addplot[line width=0.2mm,color=amber,mark=star,mark size=0.5mm]
plot coordinates {
(0.87476, 4098.92)
(0.93933, 3006.76)
(0.96135, 2655.26)
(0.97149, 1828.09)
(0.98262, 1463.41)
(0.98402, 1612.17)
(0.98504, 1489.48)
(0.98558, 1377.09)
(0.98624, 1244.81)
(0.98698, 1151.6)
(0.98741, 1117.08)
(0.98796, 1062.86)
(0.98832, 989.22)
};
\end{axis}
\end{tikzpicture}}\hspace{2mm}
%

    \subfloat[DEEP10M-8parts]{\vspace{-2mm}
\begin{tikzpicture}[scale=1]
\begin{axis}[
height=3.0cm,
width=\columnwidth/2.00,
xlabel=recall@10, xlabel style={yshift=+8pt}, xmin=0.85,
ylabel=Query Per Second, ylabel style={yshift=-15pt}, 
label style={font=\scriptsize},
tick label style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
    
    % NM
\addplot[line width=0.2mm,color=violate,mark=o,mark size=0.5mm]
plot coordinates {
(0.6373,15086.7) 
(0.7743,9998.41) 
(0.8384,7664.41) 
(0.8787,6286.89) 
(0.9049,5350.68) 
(0.9234,4588.12) 
(0.9359,3922.8) 
(0.9458,3755.3) 
(0.9545,3432.7) 
(0.9588,3162.64) 
(0.9644,2927.09) 
(0.9685,2615.39) 
(0.9719,2555.1) 
(0.9757,2407.44) 
(0.9782,2199.12) 
};
% RNSM
\addplot[line width=0.2mm,color=amaranth,mark=triangle,mark size=0.5mm]
plot coordinates {
(0.5733,16050.1) 
(0.7244,10594.1) 
(0.8002,8074.79) 
(0.8465,6621.92) 
(0.8771,5632.04) 
(0.8964,4526.92) 
(0.9115,4371.74) 
(0.9256,3938.2) 
(0.936,3580.81) 
(0.9425,3292.42) 
(0.9496,3046.75) 
(0.955,2719.76) 
(0.9602,2658.33) 
(0.9636,2497.88) 
(0.9657,2275.21) 
};
% RNSM-cluster
\addplot[line width=0.2mm,color=forestgreen,mark=+,mark size=0.5mm]
plot coordinates {
(0.6448,14056.3) 
(0.779,9213.78) 
(0.8435,6991.86) 
(0.8818,5552.03) 
(0.9072,4829.95) 
(0.9243,4176.6) 
(0.935,3527.36) 
(0.9454,3510.04) 
(0.953,3457.51) 
(0.9591,3137.6) 
(0.965,2877.59) 
(0.9683,2718.27) 
(0.9716,2523.19) 
(0.974,2367.31) 
(0.9767,2264.59) 
};
% FGIM
\addplot[line width=0.2mm,color=navy,mark=square,mark size=0.5mm]
plot coordinates {
(0.7666,8478.9) 
(0.832,6941.79) 
(0.8695,5681.04) 
(0.8959,4823.59) 
(0.9122,4199.99) 
(0.9242,3725.92) 
(0.9349,3340.69) 
(0.9441,2990.04) 
(0.9508,2755.11) 
(0.9576,2695.47) 
(0.9624,2505.49) 
(0.9648,2348.33) 
(0.967,2199.38) 
(0.969,2079.42) 
(0.9709,1968.87) 
(0.9725,1854.91) 
(0.9743,1780.66) 
(0.976,1701.31) 
};
% Rebuild
\addplot[line width=0.2mm,color=amber,mark=star,mark size=0.5mm]
plot coordinates {
(0.6992, 14435)
(0.8223, 8479.49)
(0.8803, 7301.18)
(0.9137, 5839.33)
(0.9333, 4893.53)
(0.9479, 3410.47)
(0.9563, 3574.39)
(0.9638, 3300.2)
(0.9697, 2945.02)
(0.9733, 2622.5)
(0.9764, 2519.69)
(0.9799, 2263.07)
(0.9817, 2096.37)
(0.984, 1990.6)
(0.9857, 1870.13)
};
\end{axis}
\end{tikzpicture}}\hspace{2mm}
%
    \subfloat[ANTON10M-10parts]{\vspace{-2mm}
\begin{tikzpicture}[scale=1]
\begin{axis}[
height=3.0cm,
width=\columnwidth/2.00,
xlabel=recall@10, xlabel style={yshift=+8pt}, xmin=0.85,
ylabel=Query Per Second, ylabel style={yshift=-15pt}, 
label style={font=\scriptsize},
tick label style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
    
    % NM
\addplot[line width=0.2mm,color=violate,mark=o,mark size=0.5mm]
plot coordinates {
(0.7062,4426.54) 
(0.8217,3039.74) 
(0.8712,2512.42) 
(0.8937,2107.58) 
(0.9103,1779.37) 
(0.9205,1593.37) 
(0.9294,1405.32) 
(0.9363,1306.89) 
(0.9415,1181.16) 
(0.9453,1091.43) 
(0.9495,1023.19) 
(0.9526,949.434) 
(0.9535,892.545) 
(0.9551,844.71) 
(0.957,801.237) 
};
% RNSM
\addplot[line width=0.2mm,color=amaranth,mark=triangle,mark size=0.5mm]
plot coordinates {
(0.716, 4376.01)
(0.8205, 2955.49)
(0.8624, 2394.95)
(0.8896, 2025.03)
(0.9069, 1764.24)
(0.9178, 1526)
(0.9242, 1380.78)
(0.9305, 1262.69)
(0.9377, 1139.91)
(0.9405, 1053.47)
(0.9433, 990.351)
(0.9468, 909.203)
(0.9501, 859.734)
(0.9501, 813.597)
(0.9517, 767.225)
};
% RNSM-cluster
\addplot[line width=0.2mm,color=forestgreen,mark=+,mark size=0.5mm]
plot coordinates {
(0.7181,4030.42) 
(0.8272,2987.41) 
(0.8767,2348.1) 
(0.9006,1929.45) 
(0.9153,1709.74) 
(0.9238,1477.47) 
(0.9315,1344.1) 
(0.9359,1296.59) 
(0.9391,1220.35) 
(0.9421,1122.81) 
(0.9472,1042.75) 
(0.9493,956.276) 
(0.9522,922.117) 
(0.9534,864.367) 
(0.9555,816.313) 
};
% FGIM
\addplot[line width=0.2mm,color=navy,mark=square,mark size=0.5mm]
plot coordinates {
(0.7682,3188.75) 
(0.8155,2783.05) 
(0.8408,2385.99) 
(0.8582,2092.13) 
(0.8672,1885.06) 
(0.8761,1731.29) 
(0.8824,1567.04) 
(0.8901,1550.0) 
(0.8941,1455.36) 
(0.9014,1356.99) 
(0.904,1276.08) 
(0.9067,1199.63) 
(0.9085,1125.99) 
(0.9099,1075.98) 
(0.9107,1027.44) 
(0.9124,978.277) 
(0.9145,932.195) 
(0.9158,889.522) 
};
% Rebuild
\addplot[line width=0.2mm,color=amber,mark=star,mark size=0.5mm]
plot coordinates {
(0.776, 3785.26)
(0.858, 2595.39)
(0.8947, 1935.01)
(0.9127, 1676.39)
(0.9232, 1463.95)
(0.9305, 1277.23)
(0.9356, 1176.45)
(0.942, 1053.91)
(0.9443, 961.4)
(0.948, 862.553)
(0.9494, 810.352)
(0.9505, 760.072)
(0.9523, 725.698)
(0.9548, 683.943)
(0.9573, 648.229)
};
\end{axis}
\end{tikzpicture}}\hspace{2mm}
%
    
\vgap
\vspace*{-2mm}
\caption{Recall@10-QPS Tradeoff for Large Scale Dataset}
\vgap
\label{fig:multi-merge-recall-qps-appendix}
\end{small}
% \vspace*{-5mm}
\end{figure}


==> figures/multi-index-merge-acceleration-FULL.tex <==
\begin{figure}[!htbp]
\centering
\begin{small}

\begin{tikzpicture}
    \begin{customlegend}[legend columns=4,
        legend entries={$\CM^*$~(random), $\CM^+$~(cluster), $\FGIM$, Rebuild},
        legend style={at={(0.5,1.15)},anchor=north,draw=none,font=\scriptsize,column sep=0.2cm},legend image post style={scale=0.8}]
    \addlegendimage{area legend,fill=amaranth!50,draw=amaranth,pattern=north west lines,pattern color=amaranth}
    \addlegendimage{area legend,fill=amber!50,draw=amber,pattern=north east lines,pattern color=amber}
    \addlegendimage{area legend,fill=navy!50,draw=navy,pattern=grid,pattern color=navy}
    \addlegendimage{area legend,fill=orange!50,draw=orange,pattern=crosshatch,pattern color=orange}
    \end{customlegend}
\end{tikzpicture}
\\[-\lineskip]

\subfloat[MARCO10M]{\vspace{-2mm}
\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=3.0cm,
    width=\columnwidth/2.10,
    ybar=0.5pt, ymode=log, log basis y={2}, ymin=1,
    bar width=3.0pt,
    ylabel=Speed-up Ratio,ylabel style={yshift=-20pt}, 
    ytick={0,1,2,4},
    enlarge x limits=0.20,
    xtick={0,1,2,3},
    xticklabels={4 parts, 6 parts, 8 parts, 10 parts},
    xticklabel style={rotate=45, anchor=east, font=\scriptsize},
    legend style={font=\scriptsize,draw=none},
    label style={font=\scriptsize},
    tick label style={font=\scriptsize},
    ymajorgrids=true,
    grid style=dashed,
]
% NMr
\addplot[ybar,fill=amaranth!50,draw=amaranth,pattern=north west lines,pattern color=amaranth] coordinates {
    (0,1.63) (1,1.74) (2,2.31) (3,2.06)
};
% NMc
\addplot[ybar,fill=amber!50,draw=amber,pattern=north east lines,pattern color=amber] coordinates {
   (0,1.75) (1,1.90) (2,1.85) (3,1.62)
};
% FGIM
\addplot[ybar,fill=navy!50,draw=navy,pattern=grid,pattern color=navy] coordinates {
    (0,1.38) (1,1.03) (2,1.26) (3,1.09)
};
% BuildAsOne
\addplot[ybar,fill=orange!50,draw=orange,pattern=crosshatch,pattern color=orange] coordinates {
    (0,4.26) (1,2.59) (2,2.96) (3,1.91)
};
\end{axis}
\end{tikzpicture}}\hspace{2mm}
%
\subfloat[IMAGE10M]{\vspace{-2mm}
\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=3.0cm,
    width=\columnwidth/2.10,
    ybar=0.5pt, ymode=log, log basis y={2}, ymin=1,
    bar width=3.0pt,
    ylabel=Speed-up Ratio,ylabel style={yshift=-20pt}, 
    ytick={0,1,2,4},
    enlarge x limits=0.20,
    xtick={0,1,2,3},
    xticklabels={4 parts, 6 parts, 8 parts, 10 parts},
    xticklabel style={rotate=45, anchor=east, font=\scriptsize},
    legend style={font=\scriptsize,draw=none},
    label style={font=\scriptsize},
    tick label style={font=\scriptsize},
    ymajorgrids=true,
    grid style=dashed,
]
% NMr
\addplot[ybar,fill=amaranth!50,draw=amaranth,pattern=north west lines,pattern color=amaranth] coordinates {
    (0,2.66) (1,2.18) (2,2.33) (3,2.11)
};
% NMc
\addplot[ybar,fill=amber!50,draw=amber,pattern=north east lines,pattern color=amber] coordinates {
   (0,1.56) (1,1.46) (2,1.98) (3,1.68)
};
% FGIM
\addplot[ybar,fill=navy!50,draw=navy,pattern=grid,pattern color=navy] coordinates {
    (0,3.26) (1,2.04) (2,1.97) (3,1.84)
};
% BuildAsOne
\addplot[ybar,fill=orange!50,draw=orange,pattern=crosshatch,pattern color=orange] coordinates {
    (0,6.43) (1,3.55) (2,2.42) (3,1.86)
};
\end{axis}
\end{tikzpicture}}\hspace{2mm}
\\
\subfloat[DEEP10M]{\vspace{-2mm}
\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=3.0cm,
    width=\columnwidth/2.10,
    ybar=0.5pt, ymode=log, log basis y={2}, ymin=1,
    bar width=3.0pt,
    ylabel=Speed-up Ratio,ylabel style={yshift=-20pt}, 
    ytick={0,1,2,4},
    enlarge x limits=0.20,
    xtick={0,1,2,3},
    xticklabels={4 parts, 6 parts, 8 parts, 10 parts},
    xticklabel style={rotate=45, anchor=east, font=\scriptsize},
    legend style={font=\scriptsize,draw=none},
    label style={font=\scriptsize},
    tick label style={font=\scriptsize},
    ymajorgrids=true,
    grid style=dashed,
]
% NMr
\addplot[ybar,fill=amaranth!50,draw=amaranth,pattern=north west lines,pattern color=amaranth] coordinates {
    (0,1.79) (1,1.42) (2,1.59) (3,1.28)
};
% NMc
\addplot[ybar,fill=amber!50,draw=amber,pattern=north east lines,pattern color=amber] coordinates {
   (0,1.91) (1,1.49) (2,1.43) (3,1.30)
};
% FGIM
\addplot[ybar,fill=navy!50,draw=navy,pattern=grid,pattern color=navy] coordinates {
    (0,5.48) (1,3.44) (2,4.67) (3,3.70)
};
% BuildAsOne
\addplot[ybar,fill=orange!50,draw=orange,pattern=crosshatch,pattern color=orange] coordinates {
    (0,5.90) (1,2.36) (2,2.32) (3,1.56)
};
\end{axis}
\end{tikzpicture}}\hspace{2mm}
%
\subfloat[ANTON10M]{\vspace{-2mm}
\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=3.0cm,
    width=\columnwidth/2.10,
    ybar=0.5pt, ymode=log, log basis y={2}, ymin=1,
    bar width=3.0pt,
    ylabel=Speed-up Ratio,ylabel style={yshift=-20pt}, 
    ytick={0,1,2,4},
    enlarge x limits=0.20,
    xtick={0,1,2,3},
    xticklabels={4 parts, 6 parts, 8 parts, 10 parts},
    xticklabel style={rotate=45, anchor=east, font=\scriptsize},
    legend style={font=\scriptsize,draw=none},
    label style={font=\scriptsize},
    tick label style={font=\scriptsize},
    ymajorgrids=true,
    grid style=dashed,
]
% NMr
\addplot[ybar,fill=amaranth!50,draw=amaranth,pattern=north west lines,pattern color=amaranth] coordinates {
    (0,1.56) (1,1.73) (2,2.44) (3,2.21)
};
% NMc
\addplot[ybar,fill=amber!50,draw=amber,pattern=north east lines,pattern color=amber] coordinates {
   (0,2.33) (1,1.34) (2,1.61) (3,1.39)
};
% FGIM
\addplot[ybar,fill=navy!50,draw=navy,pattern=grid,pattern color=navy] coordinates {
    (0,1.34) (1,1.16) (2,1.08) (3,1.11)
};
% BuildAsOne
\addplot[ybar,fill=orange!50,draw=orange,pattern=crosshatch,pattern color=orange] coordinates {
    (0,4.05) (1,3.12) (2,2.53) (3,1.97)
};
\end{axis}
\end{tikzpicture}}\hspace{2mm}

\vgap
\caption{Speed-up Ratio Comparison across Different Partitions}
\vgap
\label{fig:speedup-comparison-FULL}
\end{small}
\end{figure}

==> figures/multi-index-merge-acceleration.tex <==
%\begin{figure*}[!htbp]
%\centering
%\begin{small}

\begin{tikzpicture}
    \begin{customlegend}[legend columns=2,
        legend entries={CM$^*$, CM$^+$, FGIM, Rebuild},
        legend style={at={(0.5,1.15)},anchor=north,draw=none,font=\scriptsize,column sep=0.2cm},legend image post style={scale=0.8}]
    \addlegendimage{area legend,fill=amaranth!50,draw=amaranth,pattern=north west lines,pattern color=amaranth}
    \addlegendimage{area legend,fill=amber!50,draw=amber,pattern=north east lines,pattern color=amber}
    \addlegendimage{area legend,fill=navy!50,draw=navy,pattern=grid,pattern color=navy}
    \addlegendimage{area legend,fill=orange!50,draw=orange,pattern=crosshatch,pattern color=orange}
    \end{customlegend}
\end{tikzpicture}
\\[-\lineskip]

\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=3.0cm,
    width=1.1\linewidth,
    ybar=0.5pt, ymode=log, log basis y={2}, ymin=1,
    bar width=3.5pt,
    ylabel=Speed-up Ratio,ylabel style={yshift=-20pt}, 
    ytick={0,1,2,4},
    enlarge x limits=0.20,
    xtick={0,1,2,3},
    xticklabels={4 parts, 6 parts, 8 parts, 10 parts},
    xticklabel style={rotate=45, anchor=east, font=\scriptsize},
    legend style={font=\scriptsize,draw=none},
    label style={font=\scriptsize},
    tick label style={font=\scriptsize},
    ymajorgrids=true,
    grid style=dashed,
]
% NMr
\addplot[ybar,fill=amaranth!50,draw=amaranth,pattern=north west lines,pattern color=amaranth] coordinates {
    (0,1.63) (1,1.74) (2,2.31) (3,2.06)
};
% NMc
\addplot[ybar,fill=amber!50,draw=amber,pattern=north east lines,pattern color=amber] coordinates {
   (0,1.75) (1,1.90) (2,1.85) (3,1.62)
};
% FGIM
\addplot[ybar,fill=navy!50,draw=navy,pattern=grid,pattern color=navy] coordinates {
    (0,1.38) (1,1.03) (2,1.26) (3,1.09)
};
% BuildAsOne
\addplot[ybar,fill=orange!50,draw=orange,pattern=crosshatch,pattern color=orange] coordinates {
    (0,4.26) (1,2.59) (2,2.96) (3,1.91)
};
\end{axis}
\end{tikzpicture}
\vgap
\vspace*{-2mm}
\caption{Speed-up Ratio Comparison across Different Partitions with MARCO10M}
\vgap
\label{fig:speedup-comparison}
%\end{small}
%\end{figure*}

==> figures/parallel-scalability.tex <==
\begin{figure}[!t]
\centering
\begin{small}

% Global legend
\begin{tikzpicture}
\begin{customlegend}[legend columns=3,
legend entries={RNSM, SimJoin, Speedup},
legend style={at={(0.5,1.15)},anchor=north,draw=none,font=\scriptsize,column sep=0.2cm},legend image post style={scale=0.8}]
\addlegendimage{area legend,fill=amaranth!50,draw=amaranth,pattern=north west lines,pattern color=amaranth}
\addlegendimage{area legend,fill=amber!50,draw=amber,pattern=north east lines,pattern color=amber}
\addlegendimage{line width=0.2mm,color=navy,mark=o,mark size=0.5mm}
\end{customlegend}
\end{tikzpicture}
\\[-\lineskip]

% ======================
% MARCO10M Dataset
% ======================
\subfloat[MARCO10M]{\vspace{-2mm}
\begin{tikzpicture}[scale=1]
% Left y-axis for Time
\begin{axis}[
    height=3.0cm,
    width=\columnwidth/2.10,
    ybar=0.5pt,
    bar width=4.0pt,
    xmode=log, log basis x={2},
    xlabel={Number of Threads},
    ylabel={Time ($10^3$ s)}, 
    axis y line*=left,
    ylabel near ticks, 
    yticklabel={\pgfmathparse{\tick/1000}\pgfmathprintnumber{\pgfmathresult}}, 
    enlarge x limits=0.20,
    xtick={1,2,4,8,16,32},
    xticklabels={1,2,4,8,16,32},
    label style={font=\scriptsize},
    tick label style={font=\scriptsize},
    ymajorgrids=true,
    grid style=dashed,
    legend style={font=\scriptsize,draw=none}
]
% RNSM Time (bars)
\addplot[ybar,fill=amaranth!50,draw=amaranth,pattern=north west lines,pattern color=amaranth] coordinates {
    (1,3191.56) (2,1335.45) (4,658.682) (8,369.206) (16,286.966) (32,235.719)
};
% SimJoin Time (bars)
\addplot[ybar,fill=amber!50,draw=amber,pattern=north east lines,pattern color=amber] coordinates {
    (1,3677.32) (2,2055.63) (4,1021.5) (8,609.302) (16,461.688) (32,459.324)
};
\end{axis}

% Right y-axis for Speedup ratio
\begin{axis}[
    height=3.0cm,
    width=\columnwidth/2.10,
    xmode=log, log basis x={2},
    ylabel={Speedup Ratio}, 
    axis y line*=right,
    axis x line=none, 
    ylabel near ticks, 
    enlarge x limits=0.20,
    xtick={1,2,4,8,16,32}, 
    label style={font=\scriptsize},
    tick label style={font=\scriptsize},
    legend style={font=\scriptsize,draw=none},
]
% Speedup ratio (SimJoin_time / RNSM_time)
\addplot[line width=0.2mm,color=navy,mark=o,mark size=0.5mm] coordinates {
    (1,1.15) (2,1.54) (4,1.55) (8,1.65) (16,1.61) (32,1.95)
};
\end{axis}
\end{tikzpicture}}\hfill 
% ======================
% IMAGENET10M Dataset
% ======================
\subfloat[IMAGE10M]{\vspace{-2mm}
\begin{tikzpicture}[scale=1]
% Left y-axis for Time
\begin{axis}[
    height=3.0cm,
    width=\columnwidth/2.10,
    ybar=0.5pt,
    bar width=4.0pt,
    xmode=log, log basis x={2},
    xlabel={Number of Threads}, 
    ylabel={Time ($10^3$ s)}, 
    axis y line*=left,
    ylabel near ticks, 
    yticklabel={\pgfmathparse{\tick/1000}\pgfmathprintnumber{\pgfmathresult}}, 
    enlarge x limits=0.20,
    xtick={1,2,4,8,16,32},
    xticklabels={1,2,4,8,16,32},
    label style={font=\scriptsize},
    tick label style={font=\scriptsize},
    ymajorgrids=true,
    grid style=dashed,
    legend style={font=\scriptsize,draw=none}
]
% RNSM Time (bars)
\addplot[ybar,fill=amaranth!50,draw=amaranth,pattern=north west lines,pattern color=amaranth] coordinates {
    (1,1799.97) (2,812.06) (4,411.47) (8,246.33) (16,185.29) (32,157.72)
};
% SimJoin Time (bars)
\addplot[ybar,fill=amber!50,draw=amber,pattern=north east lines,pattern color=amber] coordinates {
    (1,2887.02) (2,1593.52) (4,768.42) (8,452.26) (16,372.35) (32,328.41)
};
\end{axis}

% Right y-axis for Speedup ratio
\begin{axis}[
    height=3.0cm,
    width=\columnwidth/2.10,
    xmode=log, log basis x={2},
    ylabel={Speedup Ratio}, 
    axis y line*=right,
    axis x line=none, 
    ylabel near ticks, 
    enlarge x limits=0.20,
    xtick={1,2,4,8,16,32}, 
    label style={font=\scriptsize},
    tick label style={font=\scriptsize},
    legend style={font=\scriptsize,draw=none},
]
% Speedup ratio (SimJoin_time / RNSM_time)
\addplot[line width=0.2mm,color=navy,mark=o,mark size=0.5mm] coordinates {
    (1,1.60) (2,1.96) (4,1.87) (8,1.84) (16,2.01) (32,2.08)
};
\end{axis}
\end{tikzpicture}}

\vgap
\vspace*{-2mm}
\caption{Parallel Scalability Comparison}
\vgap
\label{fig:parallel-scalability}
\end{small}
\end{figure}

==> figures/scalability-SUR.tex <==
%\begin{figure*}[!htbp]
%\centering
%\begin{small}

\begin{tikzpicture}
    \begin{customlegend}[legend columns=3,
        legend entries={CM$^*$, CM$^+$, Rebuild},
        legend style={at={(0.5,1.15)},anchor=north,draw=none,font=\scriptsize,column sep=0.2cm},legend image post style={scale=0.8}]
    \addlegendimage{area legend,fill=amaranth!50,draw=amaranth,pattern=north west lines,pattern color=amaranth}
    \addlegendimage{area legend,fill=amber!50,draw=amber,pattern=north east lines,pattern color=amber}
    \addlegendimage{area legend,fill=orange!50,draw=orange,pattern=crosshatch,pattern color=orange}
    \end{customlegend}
\end{tikzpicture}
\\[-\lineskip]

% 第一个柱状图
\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=3.0cm,
    width=1.1\linewidth,
    ybar=0.5pt, ymode=log, log basis y={2}, ymin=1,
    bar width=3.5pt,
    ylabel=Speed-up Ratio,ylabel style={yshift=-20pt}, 
    xmin=-0.5, xmax=3.5,
    enlarge x limits=0.20,
    xtick={0,1,2,3},
    xticklabels={20 parts, 30 parts, 40 parts, 50 parts},
    xticklabel style={rotate=45, anchor=east, font=\scriptsize},
    legend style={font=\scriptsize,draw=none},
    label style={font=\scriptsize},
    tick label style={font=\scriptsize},
    ymajorgrids=true,
    grid style=dashed,
]
% CM$^*$ (random)
\addplot[ybar,fill=amaranth!50,draw=amaranth,pattern=north west lines,pattern color=amaranth] coordinates {
    (0,1.35) (1,1.40) (2,1.47) (3,1.58)
};
% CM$^+$ (cluster)
\addplot[ybar,fill=amber!50,draw=amber,pattern=north east lines,pattern color=amber] coordinates {
   (0,1.45) (1,1.65) (2,2.09) (3,2.31)
};
% Rebuild (20--40 parts placeholders; 50 parts measured)
\addplot[ybar,fill=orange!50,draw=orange,pattern=crosshatch,pattern color=orange] coordinates {
   (0,4.90) (1,2.69) (2,1.88) (3,1.35)
};
\end{axis}
\end{tikzpicture}

\vgap
\vspace*{-2mm}
\caption{Scalability Study of Merge Efficiency on DEEP100M}
\vgap
\label{fig:scale-speedup-comparison}
%\end{small}
%\end{figure*}


==> figures/scalability.tex <==
\begin{figure}[!htbp]
\centering
\begin{small}

% 全局图例
\begin{tikzpicture}
    \begin{customlegend}[legend columns=4,
        legend entries={$\CM$,$\RNSM^*$, $\RNSM^+$, Rebuild},
        legend style={at={(0.5,1.15)},anchor=north,draw=none,font=\scriptsize,column sep=0.2cm}]
    \addlegendimage{line width=0.2mm,color=violate,mark=o,mark size=0.5mm}
    \addlegendimage{line width=0.2mm,color=amaranth,mark=triangle,mark size=0.5mm}
    \addlegendimage{line width=0.2mm,color=forestgreen,mark=+,mark size=0.5mm}
    %\addlegendimage{line width=0.2mm,color=navy,mark=square,mark size=0.5mm}
    \addlegendimage{line width=0.2mm,color=amber,mark=star,mark size=0.5mm}
    \end{customlegend}
\end{tikzpicture}
\vspace*{-2mm}
%\\[-\lineskip]

        \subfloat[DEEP100M-20parts]{\vspace{-2mm}
\begin{tikzpicture}[scale=1]
\begin{axis}[
height=3.0cm,
width=\columnwidth/2.10,
xlabel=recall@10, xlabel style={yshift=+8pt},  
ylabel=Query Per Second, ylabel style={yshift=-15pt}, 
label style={font=\scriptsize},
tick label style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
    
    % NM
\addplot[line width=0.2mm,color=violate,mark=o,mark size=0.5mm]
plot coordinates {
(0.5863,11737.3) 
(0.7227,7057.59) 
(0.7915,5904.11) 
(0.838,4729.88) 
(0.8682,3903.07) 
(0.8883,3589.66) 
(0.9044,3071.1) 
(0.9174,2869.7) 
(0.9257,2537.9) 
(0.9347,2414.84) 
(0.9421,2159.64) 
(0.946,2014.81) 
(0.9512,1885.2) 
(0.9542,1775.57) 
(0.9586,1678.34) 
};
% RNSM
\addplot[line width=0.2mm,color=amaranth,mark=triangle,mark size=0.5mm]
plot coordinates {
(0.5748,12216.2) 
(0.7158,8058.33) 
(0.7845,6148.59) 
(0.8248,4503.89) 
(0.8578,4258.45) 
(0.8818,3718.29) 
(0.8989,3160.84) 
(0.9116,2979.93) 
(0.9205,2713.43) 
(0.928,2496.71) 
(0.9343,2247.78) 
(0.9387,2143.57) 
(0.9432,2010.2) 
(0.9475,1845.67) 
(0.9497,1778.92) 
};
% RNSM-cluster
\addplot[line width=0.2mm,color=forestgreen,mark=+,mark size=0.5mm]
plot coordinates {
(0.5788,12748.4) 
(0.7189,7577.16) 
(0.7874,6392.21) 
(0.8336,4808.25) 
(0.8647,4364.6) 
(0.888,3816.25) 
(0.9024,3401.15) 
(0.9168,2942.28) 
(0.9255,2795.62) 
(0.9326,2569.33) 
(0.9384,2286.95) 
(0.945,2132.63) 
(0.9492,2045.33) 
(0.9531,1878.7) 
(0.9568,1814.18) 
};
% Rebuild
\addplot[line width=0.2mm,color=amber,mark=star,mark size=0.5mm]
plot coordinates {
(0.6383, 11108.7)
(0.7701, 7537.43)
(0.8295, 5747.74)
(0.8728, 4452.37)
(0.8982, 3881.3)
(0.9175, 3361.39)
(0.931, 2950.15)
(0.9416, 2629.5)
(0.9499, 2381.61)
(0.9559, 2169.43)
(0.9606, 1992.85)
(0.9647, 1846.55)
(0.967, 1722.58)
(0.9697, 1584.17)
(0.9722, 1512)
};
\end{axis}
\end{tikzpicture}}\hspace{2mm}
%
    \subfloat[DEEP100M-30parts]{\vspace{-2mm}
\begin{tikzpicture}[scale=1]
\begin{axis}[
height=3.0cm,
width=\columnwidth/2.10,
xlabel=recall@10, xlabel style={yshift=+8pt},  
ylabel=Query Per Second, ylabel style={yshift=-15pt}, 
label style={font=\scriptsize},
tick label style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
    
    % NM
\addplot[line width=0.2mm,color=violate,mark=o,mark size=0.5mm]
plot coordinates {
(0.5897,10974.6) 
(0.7243,7346.95) 
(0.7906,5616.24) 
(0.8374,4221.09) 
(0.8663,3920.75) 
(0.8914,3130.42) 
(0.9064,3023.31) 
(0.9179,2655.68) 
(0.9278,2492.64) 
(0.9361,2230.84) 
(0.9425,2029.55) 
(0.9475,1927.85) 
(0.9509,1811.77) 
(0.9559,1694.34) 
(0.9589,1602.92) 
};
% RNSM
\addplot[line width=0.2mm,color=amaranth,mark=triangle,mark size=0.5mm]
plot coordinates {
(0.5595,11168.2) 
(0.7033,7299.65) 
(0.7742,5567.9) 
(0.8194,4330.45) 
(0.8508,3978.99) 
(0.8742,3423.42) 
(0.8911,3077.4) 
(0.9055,2766.57) 
(0.9165,2563.38) 
(0.9243,2323.27) 
(0.933,2176.66) 
(0.9387,1940.76) 
(0.943,1734.45) 
(0.9477,1727.46) 
(0.9514,1633.25) 
};
% RNSM-cluster
\addplot[line width=0.2mm,color=forestgreen,mark=+,mark size=0.5mm]
plot coordinates {
(0.5702,12812.9) 
(0.7074,8436.75) 
(0.7807,6435.82) 
(0.8234,4730.33) 
(0.8535,4198.0) 
(0.878,3842.32) 
(0.8978,3459.39) 
(0.9103,3088.38) 
(0.9207,2821.26) 
(0.9291,2511.35) 
(0.9382,2395.09) 
(0.9439,2222.73) 
(0.9484,2025.7) 
(0.9524,1958.93) 
(0.9561,1844.13) 
};
% Rebuild
\addplot[line width=0.2mm,color=amber,mark=star,mark size=0.5mm]
plot coordinates {
(0.6383, 11108.7)
(0.7701, 7537.43)
(0.8295, 5747.74)
(0.8728, 4452.37)
(0.8982, 3881.3)
(0.9175, 3361.39)
(0.931, 2950.15)
(0.9416, 2629.5)
(0.9499, 2381.61)
(0.9559, 2169.43)
(0.9606, 1992.85)
(0.9647, 1846.55)
(0.967, 1722.58)
(0.9697, 1584.17)
(0.9722, 1512)
};
\end{axis}
\end{tikzpicture}}\hspace{2mm}
%

    \subfloat[DEEP100M-40parts]{\vspace{-2mm}
\begin{tikzpicture}[scale=1]
\begin{axis}[
height=3.0cm,
width=\columnwidth/2.10,
xlabel=recall@10, xlabel style={yshift=+8pt},  
ylabel=Query Per Second, ylabel style={yshift=-15pt}, 
label style={font=\scriptsize},
tick label style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
    
    % NM
\addplot[line width=0.2mm,color=violate,mark=o,mark size=0.5mm]
plot coordinates {
(0.6002,12021.0) 
(0.7277,7861.97) 
(0.7968,5937.97) 
(0.8398,4236.16) 
(0.8714,3142.2) 
(0.8916,3133.77) 
(0.9083,3145.64) 
(0.9206,2715.09) 
(0.9279,2494.84) 
(0.9366,2301.64) 
(0.9429,2143.31) 
(0.9482,2002.06) 
(0.9522,1873.96) 
(0.9569,1747.4) 
(0.9596,1640.15) 
};
% RNSM
\addplot[line width=0.2mm,color=amaranth,mark=triangle,mark size=0.5mm]
plot coordinates {
(0.5308,12794.1) 
(0.6815,8350.49) 
(0.7598,6035.52) 
(0.8087,4782.07) 
(0.8402,4124.86) 
(0.8658,3794.95) 
(0.8852,3223.93) 
(0.9013,2908.38) 
(0.9138,2600.79) 
(0.9214,2445.08) 
(0.9296,2317.05) 
(0.9356,2099.6) 
(0.94,1966.34) 
(0.9452,1854.14) 
(0.9491,1753.18) 
};
% RNSM-cluster
\addplot[line width=0.2mm,color=forestgreen,mark=+,mark size=0.5mm]
plot coordinates {
(0.5613,13114.0) 
(0.6982,8557.16) 
(0.7683,6457.97) 
(0.8116,5226.71) 
(0.8417,3230.47) 
(0.8682,3668.79) 
(0.8834,3456.56) 
(0.8986,3092.0) 
(0.91,2830.14) 
(0.9187,2600.83) 
(0.9263,2399.89) 
(0.933,2232.33) 
(0.9384,2086.03) 
(0.9417,1957.24) 
(0.946,1846.67) 
};
% Rebuild
\addplot[line width=0.2mm,color=amber,mark=star,mark size=0.5mm]
plot coordinates {
(0.6383, 11108.7)
(0.7701, 7537.43)
(0.8295, 5747.74)
(0.8728, 4452.37)
(0.8982, 3881.3)
(0.9175, 3361.39)
(0.931, 2950.15)
(0.9416, 2629.5)
(0.9499, 2381.61)
(0.9559, 2169.43)
(0.9606, 1992.85)
(0.9647, 1846.55)
(0.967, 1722.58)
(0.9697, 1584.17)
(0.9722, 1512)
};
\end{axis}
\end{tikzpicture}}\hspace{2mm}
%
    \subfloat[DEEP100M-50parts]{\vspace{-2mm}
\begin{tikzpicture}[scale=1]
\begin{axis}[
height=3.0cm,
width=\columnwidth/2.10,
xlabel=recall@10, xlabel style={yshift=+8pt},  
ylabel=Query Per Second, ylabel style={yshift=-15pt}, 
label style={font=\scriptsize},
tick label style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
    
    % NM
\addplot[line width=0.2mm,color=violate,mark=o,mark size=0.5mm]
plot coordinates {
(0.5822,12046.2) 
(0.7231,7835.79) 
(0.7914,5772.46) 
(0.837,4246.04) 
(0.8691,3673.79) 
(0.8902,3528.06) 
(0.9084,3139.72) 
(0.9199,2826.49) 
(0.9291,2563.03) 
(0.9369,2352.32) 
(0.9433,2126.24) 
(0.9488,1948.3) 
(0.9534,1882.41) 
(0.9579,1726.35) 
(0.9613,1662.59) 
};
% RNSM
\addplot[line width=0.2mm,color=amaranth,mark=triangle,mark size=0.5mm]
plot coordinates {
(0.5224,12850.6) 
(0.6774,8366.37) 
(0.753,6343.82) 
(0.8007,5192.51) 
(0.8329,4398.65) 
(0.8586,3764.22) 
(0.8778,3397.05) 
(0.8955,3055.34) 
(0.9064,2773.4) 
(0.9145,2546.64) 
(0.923,2350.76) 
(0.93,2183.13) 
(0.9358,2033.08) 
(0.9406,1912.05) 
(0.9446,1801.35) 
};
% RNSM-cluster
\addplot[line width=0.2mm,color=forestgreen,mark=+,mark size=0.5mm]
plot coordinates {
(0.5657,12808.6) 
(0.6979,8377.82) 
(0.772,6388.05) 
(0.8178,5232.1) 
(0.8535,4439.19) 
(0.8746,3883.33) 
(0.8927,3447.53) 
(0.9065,3110.67) 
(0.9165,2834.11) 
(0.9259,2598.2) 
(0.9325,2403.66) 
(0.9382,2207.15) 
(0.9441,2088.33) 
(0.9475,1960.54) 
(0.9511,1850.19) 
};
% Rebuild
\addplot[line width=0.2mm,color=amber,mark=star,mark size=0.5mm]
plot coordinates {
(0.6383, 11108.7)
(0.7701, 7537.43)
(0.8295, 5747.74)
(0.8728, 4452.37)
(0.8982, 3881.3)
(0.9175, 3361.39)
(0.931, 2950.15)
(0.9416, 2629.5)
(0.9499, 2381.61)
(0.9559, 2169.43)
(0.9606, 1992.85)
(0.9647, 1846.55)
(0.967, 1722.58)
(0.9697, 1584.17)
(0.9722, 1512)
};
\end{axis}
\end{tikzpicture}}\hspace{2mm}
%
    
\vgap
\vspace*{-2mm}
\caption{Recall@10-QPS Tradeoff for More Data Partitions}
\vgap
\label{fig:scalability-recall-qps-appendix}
\end{small}
\end{figure}


==> figures/separated-merged.tex <==
\begin{figure}[!t]
\centering
\begin{small}
% 全局图例（两方法）
\begin{tikzpicture}
\begin{customlegend}[legend columns=4,
legend entries={Separated, Merged},
legend style={at={(0.5,1.15)},anchor=north,draw=none,font=\scriptsize,column sep=0.3cm}]
% 替换颜色
\addlegendimage{line width=0.2mm,color=violate,mark=o,mark size=0.5mm}
\addlegendimage{line width=0.2mm,color=amaranth,mark=triangle,mark size=0.5mm}
\end{customlegend}
\end{tikzpicture}
\\[-\lineskip]

\subfloat[10 Partitions of DEEP1M]{\vspace{-2mm}
\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=3.0cm,
    width=\columnwidth/2.10,
    xlabel=recall@10,
    ylabel=Query Per Second, ylabel style={yshift=-15pt}, 
    label style={font=\scriptsize},
    tick label style={font=\scriptsize},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
]
% Partition fanout (recall > 0.8)
\addplot[line width=0.2mm,color=violate,mark=o,mark size=0.5mm]
plot coordinates {
(0.8139, 1486.74)
(0.8500, 1316.62)
(0.9016, 1074.05)
(0.9254, 915.717)
(0.9346, 852.077)
(0.9765, 528.032)
(0.9904, 391.223)
(0.9953, 311.092)
(0.9966, 261.897)
(0.9974, 227.169)
(0.9980, 200.399)
(0.9984, 179.933)
(0.9985, 164.142)
(0.9988, 150.621)
(0.9989, 139.432)
(0.9991, 129.902)
(0.9992, 120.988)
(0.9993, 113.940)
};
% NGM merged (recall > 0.8)
\addplot[line width=0.2mm,color=amaranth,mark=triangle,mark size=0.5mm]
plot coordinates {
(0.8549, 3283.58)
(0.9075, 2522.23)
(0.9384, 2052.15)
(0.9556, 1771.44)
(0.9673, 1548.52)
(0.9751, 1396.58)
(0.9795, 1265.29)
(0.9837, 1165.08)
(0.9868, 1072.08)
(0.9887, 1004.54)
(0.9907, 940.720)
(0.9926, 881.754)
(0.9936, 833.817)
(0.9945, 789.341)
(0.9950, 750.238)
(0.9952, 716.931)
(0.9958, 685.331)
(0.9962, 657.385)
(0.9966, 630.696)
};
\end{axis}
\end{tikzpicture}}\hspace{2mm}
%
\subfloat[50 Partitions of DEEP1M]{\vspace{-2mm}
\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=3.0cm,
    width=\columnwidth/2.10,
    xlabel=recall@10,
    ylabel=Query Per Second, ylabel style={yshift=-15pt}, 
    label style={font=\scriptsize},
    tick label style={font=\scriptsize},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
]
% Partition fanout (recall > 0.8)
\addplot[line width=0.2mm,color=violate,mark=o,mark size=0.5mm]
plot coordinates {
(0.8548, 393.772)
(0.9002, 334.530)
(0.9282, 296.503)
(0.9577, 243.162)
(0.9725, 207.184)
(0.9780, 192.893)
(0.9933, 119.838)
(0.9974, 89.1972)
(0.9983, 71.3246)
(0.9990, 60.2576)
(0.9993, 52.4078)
(0.9994, 46.2442)
(0.9996, 41.6359)
(0.9997, 38.0118)
(0.9999, 34.9617)
(0.9999, 32.4297)
(1.0000, 30.2290)
(1.0000, 28.1731)
(1.0000, 26.5546)
};
% NGM merged (recall > 0.8)
\addplot[line width=0.2mm,color=amaranth,mark=triangle,mark size=0.5mm]
plot coordinates {
(0.8520, 3242.43)
(0.9095, 2425.70)
(0.9376, 1935.68)
(0.9547, 1672.07)
(0.9660, 1464.48)
(0.9754, 1313.09)
(0.9794, 1190.75)
(0.9835, 1095.17)
(0.9872, 1008.28)
(0.9897, 939.225)
(0.9914, 882.329)
(0.9924, 821.974)
(0.9936, 778.620)
(0.9943, 731.493)
(0.9948, 699.189)
(0.9956, 668.576)
(0.9960, 637.629)
(0.9961, 610.559)
(0.9963, 586.284)
};
\end{axis}
\end{tikzpicture}}

\vgap
\caption{Separated and Merged index single-thread search performance. Sub-indexes are constructed on 10 and 50 equal-sized partitions of the DEEP1M dataset. Separated indicates searching sequentially on all partitions. Merged indicates searching a single index merged by our proposed method.}
% 说明是单线程的
\vgap
\label{fig:merge-necessity}
\end{small}
\end{figure}

==> figures/test-ablation-RKNN.tex <==
% \begin{figure}[t!]
% \centering
% \begin{small}
\begin{tikzpicture}
    \begin{customlegend}[legend columns=2,
        legend entries={NSM, $\RNSM^-$, $\RNSM$, SimJoin},
        legend style={at={(0.5,1.15)},anchor=north,draw=none,font=\scriptsize,column sep=0.05cm},legend image post style={scale=0.8}]  % 减小column sep
    \addlegendimage{area legend,fill=amber!50,draw=amber,pattern=north east lines,pattern color=amber}
    \addlegendimage{area legend,fill=navy!50,draw=navy,pattern=grid,pattern color=navy}
    \addlegendimage{area legend,fill=orange!50,draw=orange,pattern=crosshatch,pattern color=orange}
    \addlegendimage{dashed, thick, amaranth!70}
    \end{customlegend}
\end{tikzpicture}
\\[-\lineskip]

\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=3.0cm,
    width=1.1\linewidth,
    ybar=0.5pt,                
    bar width=3.5pt,       
    ylabel=Percentage (\%),
    ylabel style={yshift=-20pt}, 
    ymin=0, ymax=100,
    xtick={1, 5, 9, 13},
    xticklabels={$k=3$, $k=5$, $k=10$, $k=20$},
    xticklabel style={font=\scriptsize},
    enlarge x limits=0.20,
    legend style={font=\scriptsize,draw=none}, 
    label style={font=\scriptsize},
    tick label style={font=\scriptsize},
    ymajorgrids=true,
    grid style=dashed,
]

% --- 图例项 1: NSM ---
\addplot[fill=amber!50,draw=amber,pattern=north east lines,pattern color=amber] 
coordinates {
    (1, 58.0)   % k=3 (原 L 部分数据)
    (5, 70.5)   % k=5
    (9, 80.7)   % k=10
    (13, 87.9)  % k=20
};

% --- 图例项 2: RNSM* ---
\addplot[fill=navy!50,draw=navy,pattern=grid,pattern color=navy] 
coordinates {
    (1, 54.3)   % k=3 (原 L 部分数据)
    (5, 66.2)   % k=5
    (9, 78.1)   % k=10
    (13, 86.4)  % k=20
};

% --- 图例项 3: RNSM ---
\addplot[fill=orange!50,draw=orange,pattern=crosshatch,pattern color=orange] 
coordinates {
    (1, 66.2)   % k=3 (原 L 部分数据)
    (5, 75.8)   % k=5
    (9, 83.9)   % k=10
    (13, 90.1)  % k=20
};


% --- SimJoin baseline (horizontal dashed line) ---
\draw[dashed, thick, amaranth!70]
    ({rel axis cs:0,0} |- {axis cs:0,48.67}) --
    ({rel axis cs:1,0} |- {axis cs:0,48.67});

\end{axis}
\end{tikzpicture}

\vgap
\vspace*{-3mm}
\caption{Comparison of Local Sliding Ratio with SIFT1M}
\vgap
\label{fig:ablation-rknn}
% \end{small}
% \end{figure}

==> figures/test-app-backup.tex <==
% \begin{figure}[t!]
% \centering
% \begin{small}


\begin{tikzpicture}
    \begin{customlegend}[legend columns=3,
        legend entries={IMAGE, ANTON, MARCO, DEEP, GIST, SIFT},
        legend style={at={(0.5,1.15)},anchor=north,draw=none,font=\scriptsize,column sep=0.05cm},legend image post style={scale=0.8}]  % 减小column sep
    \addlegendimage{area legend,fill=amaranth!50,draw=amaranth,pattern=north west lines,pattern color=amaranth}
    \addlegendimage{area legend,fill=amber!50,draw=amber,pattern=north east lines,pattern color=amber}
    \addlegendimage{area legend,fill=blue!50,draw=navy,pattern=grid,pattern color=navy}
    \addlegendimage{area legend,fill=orange!50,draw=orange,pattern=crosshatch,pattern color=orange}
    \addlegendimage{area legend,fill=green!50,draw=forestgreen,pattern=horizontal lines,pattern color=forestgreen}
    \addlegendimage{area legend,fill=purple!50,draw=violet,pattern=vertical lines,pattern color=violet}
    \end{customlegend}
\end{tikzpicture}
\\[-\lineskip]

\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=3.0cm,
    width=1.1\linewidth, 
    ybar=0.5pt, ymode=log, log basis y={2}, ymin=1,
    ytick={1,2},
    bar width=3pt,
    ylabel=Speed-up Ratio,ylabel style={yshift=-20pt}, 
    enlarge x limits=0.20,
    xmin=-0.15, xmax=2.15,
    xtick={0,1,2},
    xticklabels={NSG, SSG, $\tau$-MNG},
    xticklabel style={font=\scriptsize},
    legend style={font=\scriptsize,draw=none},
    label style={font=\scriptsize},
    tick label style={font=\scriptsize},
    ymajorgrids=true,
    grid style=dashed,
]
% imagenet
\addplot[ybar,fill=amaranth!50,draw=amaranth,pattern=north west lines,pattern color=amaranth] coordinates {
    (0,2.49) (1,1.23) (2,1.97) 
};
% anton
\addplot[ybar,fill=amber!50,draw=amber,pattern=north east lines,pattern color=amber] coordinates {
   (0,1.57) (1,1.15) (2,1.22)  
};
% MARCO
\addplot[ybar,fill=blue!50,draw=navy,pattern=grid,pattern color=navy] coordinates {
   (0,2.07) (1,1.25) (2,1.47)  
};
% deep
\addplot[ybar,fill=orange!50,draw=orange,pattern=crosshatch,pattern color=orange] coordinates {
   (0,1.40) (1,1.33) (2,1.34) 
};
% gist
\addplot[ybar,fill=green!50,draw=forestgreen,pattern=horizontal lines,pattern color=forestgreen] coordinates {
   (0,1.26) (1,1.20) (2,1.16) 
};
% sift
\addplot[ybar,fill=purple!50,draw=violet,pattern=vertical lines,pattern color=violet] coordinates {
   (0,1.54) (1,1.27) (2,1.43) 
};
\end{axis}
\end{tikzpicture}

\vgap
\vspace*{-3mm}
\caption{Speed-up Ratio Comparison of Different Methods}
\vgap
\label{fig:applicability-speedup-comparison}
% \end{small}
% \end{figure} 
